Integrated spectrum of the planetary nebula NGC 7027

We present deep optical spectra of the archetypal young planetary nebula (PN) NGC 7027, covering a wavelength range from 3310 to 9160 A. The observations were carried out by uniformly scanning a long slit across the entire nebular surface, thus yielding average optical spectra for the whole nebula. A total of 937 emission features are detected. The extensive line list presented here should prove valuable for future spectroscopic analyses of emission line nebulae. The optical data, together with the archival IUE and ISO spectra, are used to probe the temperature and density structures and to determine the elemental abundances from lines produced by different excitation mechanisms. The C++/H+, N++/H+, O++/H+ and Ne++/H+ ionic abundance ratios derived from optical recombination lines (ORLs) are found to be only slightly higher than those derived from collisionally excited lines (CELs). We conclude that whatever mechanism is causing the BJ/CEL temperature discrepanies and the ORL/CEL abundance discrepancies that have been observed in many PNe, it has an insignificant effect on this bright young compact PN. The properties of the central star are also discussed. Based on the integrated spectrum and using the energy-balance method, we have derived an effective temperature of 219 000 K for the ionizing star. Finally, we report the first detection in the spectrum of this bright young PN of Raman-scattered O VI features at 6830 and 7088 A, pointing to the existence of abundant neutral hydrogen around the ionized regions. (abridged)

==> (inline-0) <==
\begin{tabular}{lll}
\hline\hline
{Ion} & {Transition probabilities} &{Collision strengths}\\
\hline
C~{\sc ii}  & \citealt{Nussbaumer1981}  & \citealt{Blum1992} \\
C~{\sc iii} & \citealt{Keenan1992}      & \citealt{Keenan1992} \\
            & \citealt{Fleming1996}     &                     \\
C~{\sc iv}  & \citealt{wiese}           & \citealt{gau} \\
N~{\sc ii}  & \citealt{Nussbaumer1979}  & \citealt{stafford1994b} \\
N~{\sc iii} & \citealt{Fang1993}        & \citealt{Blum1992} \\
            &                           & \citealt{stafford1994a} \\
N~{\sc iv}  & \citealt{Nussbaumer1979}  & \citealt{Mendoza1983} \\
N~{\sc v}   & \citealt{wiese}           & \citealt{osterbrock} \\
O~{\sc ii}  & \citealt{Zeippen1982}     & \citealt{Pradhan1976} \\
O~{\sc iii} & \citealt{Nussbaumer1981b} & \citealt{Aggarwal1983} \\
O~{\sc iv}  & \citealt{nussbaumer1982b} & \citealt{zhang1994} \\
            &                           & \citealt{hayes} \\
Ne~{\sc ii} & \citealt{Mendoza1983}     & \citealt{Bayes1985} \\
Ne~{\sc iii}& \citealt{Mendoza1983}     & \citealt{Butler1994} \\
Ne~{\sc iv} & \citealt{Zeippen1982}     & \citealt{Giles1981} \\
Ne~{\sc v}  & \citealt{froese}          & \citealt{lennon} \\
S~{\sc ii}  & \citealt{Mendoza1982a}    & \citealt{Keenan1996} \\
            & \citealt{Keenan1993}      &                     \\
S~{\sc iii} & \citealt{Mendoza1982b}    & \citealt{Mendoza1983} \\
S~{\sc iv}  & Storey (unpublished)      & \citealt{Butler1989} \\
Cl~{\sc iii}& \citealt{Mendoza1983}     & \citealt{Mendoza1983}\\
Cl~{\sc iv} & \citealt{Mendoza1982a}    & \citealt{Butler1989} \\
Cl~{\sc v}  & \citealt{Mendoza1983}     & \citealt{Mendoza1983}\\
Ar~{\sc ii} & \citealt{pelan}           & \citealt{vujnovic}\\
Ar~{\sc iii}& \citealt{Mendoza1983a}    & \citealt{Johnson1990} \\
Ar~{\sc iv} & \citealt{Mendoza1982a}    & \citealt{Zeippen1987}\\
Ar~{\sc v}  & \citealt{Mendoza1982b}    & \citealt{Mendoza1983}\\
Ar~{\sc vi} & Storey (unpublished)      & \citealt{saraph} \\
Mg~{\sc iv} & \citealt{Mendoza1983a}    & \citealt{saraph1994}\\
Mg~{\sc v}  & \citealt{galav}           & \citealt{Butler1994}\\
Fe~{\sc iii}& \citealt{Nahar1996}       & \citealt{Zhang1996} \\
Fe~{\sc iv} & \citealt{Garstang1958}    & \citealt{Zhang1997} \\
            & \citealt{fischer}         &                     \\
Fe~{\sc vi} & \citealt{nuss1978}        & \citealt{nuss1978}\\
Fe~{\sc vii}& \citealt{nussbaumer1982a} & \citealt{Keenan1987}\\
            &                           & \citealt{berrington}\\
\hline\end{tabular}
\begin{tabular}{lll}
\hline\hline
{Ion} & {Effective recomb. coeffs.} &{Comment} \\
\hline
H\,{\sc i}  & \citealt{storey1995}      & Case B    \\
He\,{\sc i} & \citealt{benjamin}    & Case B; singlets \\
            & \citealt{brocklehurst1972}& Case A; triplets \\
He\,{\sc ii}& \citealt{storey1995}      & Case B    \\
C\,{\sc ii} & \citealt{davey2000}       & Case B    \\
C\,{\sc iii}& \citealt{pequignot1991}   & Case A    \\
            & \citealt{nussbaumer1984}  & Dielectronic recom.\\
C\,{\sc iv} & \citealt{pequignot1991}   & Case A    \\
N\,{\sc ii} & \citealt{kisielius2002}   & Case B; triplets \\
            & \citealt{escalante1990}   & Case A; singlets \\
N\,{\sc iii}& \citealt{pequignot1991}   & Case A    \\
            & \citealt{nussbaumer1984}  & Dielectronic recom.\\
N\,{\sc iv} & \citealt{pequignot1991}   & Case A    \\
            & \citealt{nussbaumer1984}  & Dielectronic recom.\\
N\,{\sc v}  & \citealt{pequignot1991}   & Case A    \\
O\,{\sc ii} & \citealt{storey94}        & Case B; quartets \\
            & \citealt{liu1995}         & Case A; doublets \\
O\,{\sc iii}& \citealt{pequignot1991}   & Case A    \\
O\,{\sc iv} & \citealt{pequignot1991}   & Case A    \\
            & \citealt{nussbaumer1984}  & Dielectronic recom.\\
O\,{\sc v}  & \citealt{pequignot1991}   & Case A    \\
Ne\,{\sc ii}& \citealt{kisielius1998}   & Case B; doublets \\
            & Storey (unpublished)      & Case A; quartets \\
Mg\,{\sc ii} & \citealt{davey2000}$^a$ & Case B    \\
\hline\end{tabular}
\begin{longtable}{cccccccccc}
\caption{Optical line fluxes on a scale where H$\beta=100$.\label{opline}}\\
\hline\hline
{$\lambda_{\rm obs}$} & {$F(\lambda)$}   
& {$I(\lambda)$} &{Ion} & {$\lambda_{\rm lab}$} & 
{Mult} &{Lower Term}&{Upper Term}& {$g_1^a$}&{$g_2^a$} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{$\lambda_{\rm obs}$} & {$F(\lambda)$}
& {$I(\lambda)$} &{Ion} & {$\lambda_{\rm lab}$} &
{Mult} &{Lower Term}&{Upper Term}& {$g_1^a$}&{$g_2^a$} \\
\hline
\endhead
\hline
\endfoot
 3312.43&     2.385&     7.760&  O III   &  3312.30& V3     &   3s  3P* &  3p  3S &  3&  3\\    
 3327.27&    0.005:&     0.017&  Ne II   &  3327.15& V2     &   3s  4P  &  3p  4D*&  4&  4\\    
 3334.88&     0.014&     0.045&  Ne II   &  3334.84& V2     &   3s  4P  &  3p  4D*&  6&  8\\    
 3340.82&     3.345&    10.547&  O III   &  3340.74& V3     &   3s  3P* &  3p  3S &  5&  3\\    
 3342.58&     0.277&     0.869&  [Ne III]&  3342.50&        &   2p4 1D  &  2p4 1S &  5&  1\\    
 3345.91&    12.858&    40.282&  [Ne V]  &  3345.83&        &   2p2 3P  &  2p2 1D &  3&  5\\    
 3353.44&     0.034&     0.105&  [Cl III]&  3353.33&        &   3p3 4S* &  3p3 2P*&  4&  2\\    
 3354.62&     0.028&     0.086&  Ne II   &  3355.05& V2     &   3s  4P  &  3p  4D*&  4&  6\\    
        &      *   &        * &  He I    &  3354.55& V8     &   2s  1S  &  7p  1P*&  1&  3\\
 3357.56&     0.008&     0.028&  C III   &  3357.91&        &   3p  3S  &  6p 3P* &  9&  9\\    
 3362.31&     0.077&     0.238&  [Na IV] &  3362.20&        &   2p4 3P  &  2p4 1D &  3&  5\\    
 3363.80&     0.038&     0.118&  O IV    &  3363.21&        &   3s  4P  &  3p 4P* &  2&  4\\    
 3377.60&     0.006&     0.019&  O II    &  3377.15& V9     &   3p  2S* &  3d  2p &  2&  2\\    
 3379.40&     0.019&     0.056&  O IV    &  3379.58&        &   3s  4P  &  3p 4P* &  4&  4\\    
 3381.25&     0.170&     0.511&  O IV    &  3381.28& V3     &   3s$'$  4P* &  3p$'$ 4D &  6&  10\\  
 3385.52&     0.119&     0.354&  O IV    &  3385.55& V3     &   3s$'$  4P* &  3p$'$ 4D &  6&  8\\  
 3390.47&     0.009&     0.027&  O II    &  3390.21& V9     &   3p  2S* &  3d  2p &  2&  4\\    
 3396.88&     0.037&     0.108&  O IV    &  3396.80& V3     &   3s$'$ 4P* &  3p$'$  4D &  4&  4\\    
 3403.57&     0.114&     0.337&  O IV    &  3403.58& V2     &   3p  2P* &  3d  2D &  2&  4\\    
 3405.73&     0.068&     0.198&  O III   &  3405.74& V15    &   3p  3P  &  3d  3P*&  1&  3\\    
 3408.12&     0.014&     0.041&  O III   &  3408.13& V15    &   3p  3P  &  3d  3P*&  3&  1\\    
 3409.74&     0.035&     0.103&  O IV    &  3409.75& V3     &   3s$'$  4P* &  3p$'$ 4D &  6&  6\\    
 3411.75&     0.202&     0.590&  O IV    &  3411.76& V2     &   3p  2P* &  3d  2D &  4&  6\\    
 3413.69&     0.012&     0.035&  O IV    &  3413.71& V2     &   3p  2P* &  3d  2D &  4&  4\\    
 3415.28&     0.102&     0.296&  O III   &  3415.29& V15    &   3p  3P  &  3d  3P*&  3&  3\\    
 3425.93&   --$^b$ &      --  & [Ne V] &  3425.87&  &   2p2 3P  &  2p2 1D &  5&  5\\
 3428.64&     1.349&     3.870&  O III   &  3428.65& V15    &   3p  3P  &  3d  3P*&  3&  5\\    
 3430.56&     0.208&     0.594&  O III   &  3430.60& V15    &   3p  3P  &  3d  3P*&  5&  3\\    
 3444.10&     7.725&    21.809&  O III   &  3444.07& V15    &   3p  3P  &  3d  3P*&  5&  5\\    
 3447.65&     0.050&     0.139&  He I    &  3447.59& V7     &   2s  1S  &  6p  1P*&  1&  3\\    
 3450.91&     0.013&     0.035&  O II    &  3451.27& V26.01 &   3p  3S  &  4s  1P*&  3&  3\\    
 3455.05&     0.013&     0.035&  [Fe II] &  3455.11&        &   3d7 4F  &  4s  4D &  8&  4\\    
 3456.97&     0.014&     0.038&  Ne II   &  3456.61& V28    &   3p 2S*  &  3d  2P &  2&  4\\    
 3466.44&     0.072&     0.199&  [N I]   &  3466.38& V2F    &   2p3 4S* &  2p3 2P*&  4&  4\\    
 3471.85&     0.034&     0.092&  He I    &  3471.83& V44    &   2p  3P* & 16d  3D &  9& 15\\    
 3478.88&     0.043&     0.118&  He I    &  3478.97& V43    &   2p  3P* & 15d  3D &  9& 15\\    
 3480.70&     0.019&     0.051&  Ne II   &  3480.72& V49    &   3s$''$ 2S& 3p$''$ 2P* &  2& 4\\ 
 3482.84&     0.018&     0.050&  N IV    &  3482.99& V1     &   3s  3S  & 3p  3P* &  3&  3\\    
 3487.75&     0.029&     0.076&  He I    &  3487.73& V42    &   2p  3P* & 14d  3D &  9& 15\\    
 3489.60&     0.004&     0.013&  [Mg VI] &  3488.72&        &   2p3 2D* & 2p3 2P* &  4&  4\\    
 3492.31&     0.006&     0.019&  [Fe VI] &  3492.10&        &   3d3 4F  & 3d3 2D2 &  4&  4\\    
 3498.65&     0.029&     0.075&  He I    &  3498.66& V40    &   2p  3P* & 13d  3D &  9& 15\\    
 3512.51&     0.036&     0.095&  He I    &  3512.52& V38    &   2p  3P* & 12d  3D &  9& 15\\    
 3530.49&     0.042&     0.110&  He I    &  3530.50& V36    &   2p  3P* & 11d  3D &  9& 15\\    
 3554.48&     0.081&     0.204&  He I    &  3554.42& V34    &   2p  3P* & 10d  3D &  9& 15\\    
 3555.92&     0.008&     0.020&  [Fe VI] &  3555.60&        &   3d3 4F  & 3d3  2D2&  6&  4\\    
 3559.74&     0.010&     0.025&  [Ni II] &  3559.41&        &   3d9 2D  & 4s  2P  &  4&  2\\    
 3566.69&     0.006&     0.017&  [Ni V]  &  3566.50&        &   3d6 5D  & 3d6 3F2 &  3&  5\\    
 3568.53&     0.034&     0.085&  Ne II   &  3568.50& V9     &   3s$'$ 2D  &  3p$'$ 2F*&  6&  8\\
 3574.69&     0.018&     0.046&  Ne II   &  3574.61& V9     &   3s$'$ 2D  &  3p$'$ 2F*&  4&  6\\
 3583.87&     0.018&     0.043&  C II    &  3584.98& V23    &   3p$'$ 4D  &  4s$'$ 4P*&  6&  6\\
 3587.07&     0.165&     0.407&  He I    &  3587.28& V32    &   2p  3P* &  9d  3D &  9& 15\\    
        &         *&         *&  C II    &  3585.81& V23    &   3p$'$ 4D  &  4s$'$ 4P*&  2&  4\\
        &         *&         *&  [Fe VII]&  3586.32&        &   3d2 3P    &  3d2 1G   &  7&  9\\
 3589.08&     0.007&     0.018&  C II    &  3588.92& V23    &   3p$'$ 4D  &  4s$'$ 4P*&  2&  2\\
 3590.89&     0.024&     0.059&  C II    &  3590.86& V23    &   3p$'$ 4D  &  4s$'$ 4P*& 10&  6\\
 3613.67&     0.069&     0.164&  He I    &  3613.64& V6     &   2s  1S  &  5p  1P*&  1&  3\\    
 3631.74&     0.030&     0.071&  S III   &  3632.02& V1     &   3d  3P* &  4p  3D &  5&  7\\    
 3634.28&     0.135&     0.318&  He I    &  3634.25& V28    &   2p  3P* &  8d  3D &  9& 15\\    
 3641.16&     0.012&     0.026&  O IV    &  3641.59&        &   3p  2D  &  6f 2F* &  12&14\\    
 3651.93&     0.014&     0.032&  He I    &  3651.98& V27    &   2p  3P* &  8s  3S &  5&  3\\    
 3662.22&    0.011:&     0.024&  [Fe VI] &  3662.50&        &   3d3 4F  & 3d3  2D2&  8&  6\\    
 3663.41&     0.018&     0.041&  H 29    &  3663.40& H29    &   2p+ 2P* & 29d+ 2D &  8&  *\\
 3664.60&     0.032&     0.073&  H 28    &  3664.68& H28    &   2p+ 2P* & 28d+ 2D &  8&  *\\
        &         *&         *&  [Fe II] &  3664.70&        &   4s  4D  &  4s  2D &  2&  4\\   
 3666.07&     0.072&     0.165&  H 27    &  3666.10& H27    &   2p+ 2P* & 27d+ 2D &  8&  *\\
 3667.68&     0.097&     0.223&  H 26    &  3667.68& H26    &   2p+ 2P* & 26d+ 2D &  8&  *\\
 3669.45&     0.147&     0.338&  H 25    &  3669.46& H25    &   2p+ 2P* & 25d+ 2D &  8&  *\\
 3671.49&     0.177&     0.409&  H 24    &  3671.48& H24    &   2p+ 2P* & 24d+ 2D &  8&  *\\    
 3673.75&     0.199&     0.460&  H 23    &  3673.74& H23    &   2p+ 2P* & 23d+ 2D &  8&  *\\    
 3676.37&     0.233&     0.538&  H 22    &  3676.36& H22    &   2p+ 2P* & 22d+ 2D &  8&  *\\    
 3679.37&     0.265&     0.611&  H 21    &  3679.36& H21    &   2p+ 2P* & 21d+ 2D &  8&  *\\    
 3682.82&     0.305&     0.702&  H 20    &  3682.81& H20    &   2p+ 2P* & 20d+ 2D &  8&  *\\    
 3686.84&     0.356&     0.817&  H 19    &  3686.83& H19    &   2p+ 2P* & 19d+ 2D &  8&  *\\    
 3689.63&     0.034&     0.077&  C IV    &  3689.78&        &   6g  2G  & 9f  2F* & 18& 14\\    
 3691.53&     0.407&     0.934&  H 18    &  3691.56& H18    &   2p+ 2P* & 18d+ 2D &  8&  *\\    
 3694.32&     0.011&     0.024&  Ne II   &  3694.21& V1     &   3s  4P  & 3p  4P* &  6&  6\\    
 3697.12&     0.478&     1.094&  H 17    &  3697.15& H17    &   2p+ 2P* & 17d+ 2D &  8&  *\\    
 3703.83&     0.853&     1.939&  H 16    &  3703.86& H16    &   2p+ 2P* & 16d+ 2D &  8&  *\\    
        &         *&         *&  He I    &  3705.02& V25    &   2p  3P* &  7d  3D &  9& 15\\
 3707.03&     0.018&     0.041&  O III   &  3707.25& V14    &   2p  3P  &  3d  3D*&  3&  5\\     
 3709.86&     0.025&     0.057&  Ne II   &  3709.62& V1     &   3s  4P  &  3p  4P*&  4&  2\\
 3711.98&     0.642&     1.454&  H 15    &  3711.97& H15    &   2p+ 2P* & 15d+ 2D &  8&  *\\
 3715.28&     0.053&     0.120&  He II   &  3715.16& 4.29   &   4f+ 2F* & 29g+ 2G & 32&  *\\  
        &         *&         *&  N IV    &  3714.43& V12    &   3p$'$ 3D&3d$'$ 3P*&  5&  5\\
 3721.99&     1.753&     3.943&  H 14    &  3721.94& H14    &   2p+ 2P* & 14d+ 2D &  8&  *\\
        &         *&         *&  He II   &  3720.41& 4.28   &   4f+ 2F* & 28g+ 2G & 32&  *\\
        &         *&         *&  [S III] &  3721.63& F2     &   3p2 3P  &  3p2 1S &  3&  1\\
 3726.19&     9.230&    20.763&  [O II]  &  3726.03& F1     &   2p3 4S* &  2p3 2D*&  4&  4\\
        &         *&         *&  He II   &  3726.27& 4.27   &   4f+ 2F* & 27g+ 2G & 32&  *\\
 3728.79&     3.350&     7.512&  [O II]  &  3728.82& F1     &   2p3 4S* &  2p3 2D*&  4&  6\\
 3733.00&     0.049&     0.110&  He I    &  3732.86& V24    &   2p  3P* & 7s  3S  &  3&  3\\
        &         *&         *&  He II   &  3732.80& 4.26   &   4f+ 2F* & 26g+ 2G & 32&  *\\
 3734.37&     0.859&     1.921&  H 13    &  3734.37& H13    &   2p+ 2P* & 13d+ 2D &  8&  *\\
 3736.83&     0.112&     0.251&  O IV    &  3736.85& V6     &   3p$'$ 4D  &  3d$'$ 4F*&  12& 14\\
 3740.35&     0.032&     0.071&  He II   &  3740.30& 4.25   &   4f+ 2F* & 25g+ 2G & 32&  *\\
 3745.18&     0.018&     0.040&  O IV    &  3744.89& V6     &   3p$'$ 4D  &  3d$'$ 4F*&  6& 6\\                   
 3748.56&     0.045&     0.101&  He II   &  3748.55& 4.24   &   4f+ 2F* & 24g+ 2G & 32&  *\\
 3750.34&     1.079&     2.397&  H 12    &  3750.15& H12    &   2p+ 2P* & 12d+ 2D &  8&  *\\
 3754.90&     0.304&     0.672&  O III   &  3754.69& V2     &   3s  3P* &  3p  3D &  3&  5\\
 3757.25&     0.111&     0.245&  O III   &  3757.24& V2     &   3s  3P* &  3p  3D &  1&  3\\
        &         *&         *&  He II   &  3758.15& 4.23   &   4f+ 2F* & 23g+ 2G & 32&  *\\
 3760.07&     1.701&     3.755&  O III   &  3759.87& V2     &   3s  3P* &  3p  3D &  5&  7\\
 3767.58&     0.015&     0.033&  Fe I    &  3767.19& V21    &   a5F     &  y5F*   &  3&  3\\
 3770.64&     1.502&     3.295&  H 11    &  3770.63& H11    &   2p+ 2P* & 11d+ 2D &  8&  *\\
        &         *&         *&  He II   &  3769.08& 4.22   &   4f+ 2F* & 22g+ 2G & 32&  *\\
 3774.21&     0.058&     0.127&  O III   &  3774.02& V2     &   3s  3P* &  3p  3D &  3&  3\\               
 3777.29&     0.005&     0.011&  Ne II   &  3777.14& V1     &   3s  4P  &  3p  4P* & 2&  4\\
 3781.74&     0.041&     0.090&  He II   &  3781.72& 4.21   &   4f+ 2F* & 21g+ 2G & 32&  *\\
 3783.55&     0.013&     0.029&  [Fe V]  &  3783.22&        &   3d4 5D  & 3d4  3F2&  5&  7\\
 3784.98&     0.008&     0.017&  O II    &  3784.98&        &   4p  2P* &  4d  2D*&  4&  6\\
 3791.48&     0.076&     0.164&  O III   &  3791.27& V2     &   3s  3P* &  3p  3D &  5&  5\\
 3796.34&     0.072&     0.155&  He II   &  3796.33& 4.20   &   4f+ 2F* & 20g+ 2G & 32&  *\\
 3798.10&     2.038&     4.400&  H 10    &  3797.90& H10    &   2p+ 2P* & 10d+ 2D &  8&  *\\
 3806.06&     0.017&     0.036&  He I    &  3805.74& V63    &   2p  1P* & 11d  1D &  3&  5\\
 3811.38&     0.005&     0.011&  O VI    &  3811.35& V1     &   3s  2S  & 3p  2P* &  2&  4\\
 3813.79&     0.081&     0.173&  He II   &  3813.50&  4.19  &   4f+ 2F* & 19g+ 2G & 32&  *\\
 3819.83&     0.358&     0.764&  He I    &  3819.62& V22    &   2p  3P* &  6d  3D &  9& 15\\
 3829.91&     0.006&     0.013&  O II    &  3830.29& V34    &   3p  2P* &  4s  2P &  4&  2\\
 3833.58&     0.139&     0.294&  He I    &  3833.57& V62    &   2p  1P* & 10d  1D &  3&  5\\
        &         *&         *&  He II   &  3833.80& 4.18   &   4f+ 2F* & 18g+ 2G & 32&  *\\
 3835.40&     3.075&     6.494&  H 9     &  3835.39& H9     &   2p+ 2P* &  9d+ 2D &  8&  *\\
 3839.73&     0.035&     0.074&  [Fe V]  &  3839.27&        &   3d4 5D  &  3d4 3F2&  7&  7\\
 3847.95&     0.005&     0.010&  O II    &  3847.89& V12    &   3p 4D*  &  3d  4D &  2&  2\\  
 3851.71&     0.007&     0.014&  O II    &  3851.03& V12    &   3p 4D*  &  3d  4D &  4&  4\\ 
 3856.05&     0.030&     0.062&  Si II   &  3856.02& V1     &   3p2 2D  &  4p  2P*&  6&  4\\
        &         *&         *&   O II    &  3856.13& V12    &   3p 4D*  &  3d  4D&  4&  2\\ 
 3858.10&     0.098&     0.205&  He II   &  3858.07&  4.17  &   4f+ 2F* & 15g+ 2G & 32&  *\\
 3862.63&     0.054&     0.113&  Si II   &  3862.60& V1     &   3p2 2D  &  4p  2P*&  4&  2\\
        &         *&         *&   O II    & 3863.50& V12    &   3p 4D*  &   3d  4D&  6&  8\\    
 3868.78&    60.880&   125.769&  [Ne III]&  3868.75& F1     &   2p4 3P  &  2p4 1D &  5&  5\\
        &         *&         *&  [Fe VI] &  3870.13&        &   3d3 2F  &  3d3 2D1&  7&  4\\
 3876.65&     0.013&     0.026&  C II    &  3876.66& V33    &   3d$'$ 4F* &  4f$'$ 4G &  6&  8\\
 3878.28&     0.007&     0.015&  C II    &  3878.03& V33    &   3d$'$ 4F* &  4f$'$ 4G &  6&  6\\
 3882.38&     0.004&     0.008&  O II    &  3882.19& V12    &   3p 4D*  &  3d  4D& 8&8\\
        &         *&         *&  O II    &  3882.44& V11    &   3p 4D*  &  3d  4P& 4&4\\
 3884.19&     0.003&     0.006&  C II    &  3883.82& V33    &   3d$'$ 4F* &  4f$'$ 4G & 10&  8\\    
 3888.91&     7.748&    15.855&  H 8     &  3889.05& H8     &   2p+ 2P* &  8d+ 2D &  8&  *\\
       &         *&         *&   He I    &  3888.65& V2     &   2s  3S  &  3p  3P*&  3&  9\\
       &         *&         *&   He II   &  3887.44& 4.16   &   4f+ 2F* & 16g+ 2G & 32&  *\\
 3891.32&     0.083&     0.169&  [Fe V]  &  3891.28&        &   3d4 5D  &  3d4 3F2&  9&  9\\
 3895.60&     0.036&     0.073&  [Fe V]  &  3895.22&        &   3d4 5D  &  3d4 3P2&  7&  5\\
 3911.95&     0.010&     0.020&  [Fe V]  &  3911.86&        &   3d4 5D  &  3d4 3F2&  9&  7\\
 3919.00&     0.012&     0.024&  C II    &  3918.98& V4     &   3p  2P* &  4s  2S &  2&  2\\
 3920.71&     0.017&     0.034&  C II    &  3920.69& V4     &   3p  2P* &  4s  2S &  4&  2\\
 3923.70&     0.159&     0.319&  He II   &  3923.48&  4.15  &   4f+ 2F* & 15g+ 2G & 32&  *\\
 3926.72&     0.046&     0.091&  He I    &  3926.54& V58    &   2p  1P* &  8d  1D &  3&  5\\
 3929.38&     0.014&     0.028&  [Fe VI] &  3928.90&        &   3d3 2F  &  3d3 2D1 & 6&  4\\
 3934.62&     0.010&     0.021&  C IV    &  3934.29& V2     &   5s  2S  &  6p  2P*&  2&  4\\
        &         *&         *&  C IV    &  3934.89& V2     &   5s  2S  &  6p  2P*&  2&  2\\
 3935.92&     0.009&     0.018&  He I    &  3935.91& V57    &   2p  1P* &  8s  1S &  3&  1\\
 3945.08&     0.014&     0.028&  C II    &  3945.00& V32    &   3d$'$ 4F* &  4f$'$ 4F &  4&  4\\
        &         *&         *&  C II    &  3945.20& V32    &   3d$'$ 4F* &  4f$'$ 4F &  6&  8\\
 3948.13&     0.003&     0.006&  [Ni IV] &  3948.50&        &   3d7 4P  &  3d7 4F &  6& 10\\
 3954.51&     0.006&     0.012&  O II    &  3954.37& V6     &   3s  2P  &  3p  2P*&  2&  2\\
 3957.03&     0.022&     0.043&  O IV    &  3956.74& V10    &   3p$'$ 4P  &  3d$'$ 4P*&  4&  4\\
 3961.73&     0.007&     0.013&  O III   &  3961.59& V17    &   3p  1D  &  3d  1F*&  5&  7\\
 3964.92&     0.285&     0.554&  He I    &  3964.92& V5     &   2s  1S  &  4p  1P*&  1&  3\\
 3967.66&    19.330&    37.610&  [Ne III]&  3967.46& F1     &   2p4 3P  &  2p4 1D &  3&  5\\
        &         *&         *&  He II   &  3968.43& 4.14   &   4f+ 2F* &  14g+ 2G& 32&  *\\
 3970.26&     7.502&    14.550&  H 7     &  3970.07& H7     &   2p+ 2P* &  7d+ 2D &  8& 98\\
        &         *&         *&  [Fe IV] &  3970.90&        &   3d5 2G2 &  3d5 2G1& 10&  8\\
 3995.10&     0.005&     0.009&  N II    &  3994.98& V12    &   3s  1P* &  3p  1D &  3&  5\\
 3997.35&     0.013&     0.025&  [F IV]  &  3996.90&        &   2p2 3P  &  2p2 1D &  3&  5\\
 4003.58&     0.010&     0.020&  N III   &  4003.58& V17    &   4d  2D  &  5f  2F*&  6&  8\\
 4009.26&     0.070&     0.132&  He I    &  4009.26& V55    &   2p  1P* &  7d  1D &  3&  5\\
        &         *&         *&  [Fe III]&  4008.30&        &   3d6 5D  &  3d6 3G &  9&  9\\
 4011.58&     0.008&     0.016&  [Ne III]&  4011.70&        &   2p4 3P  &  2p4 1D &  1&  5\\
 4026.08&     1.017&     1.899&  He I    &  4026.19& V18    &   2p 3P*  &  5d  3D & 18&  *\\    
        &         *&         *&  He II   &  4025.60& 4.13   &   4f+ 2F* &  13g+ 2G& 32&  *\\
        &         *&         *&  N II    &  4026.08& V39b   &   3d  3F* &  4f 2[5]&  7&  9\\
        &         *&         *&  O II    &  4026.31& V50b   &   3d  4F  &  4f  F3*&  4&  6\\ 
 4035.19&     0.003&     0.006&  N II    &  4035.08& V39a   &   3d  3F* &  4f 2[5]&  5& 7\\
        &         *&         *&  O II    &  4035.07& V50b   &   3d  4F  &  4f  F3*& 6& 6\\
        &         *&         *&  O II    &  4035.46& V50b   &   3d  4F  &  4f  F3*& 6& 8\\
 4038.92&     0.005&     0.009&  N II    &  4039.35& V39b   &   3d  3F* &  4f 2[5]&  9&  9\\
 4041.32&     0.007&     0.013&  N II    &  4041.31& V39b   &   3d  3F* &  4f 2[5]&  9& 11\\
 4043.54&     0.004&     0.008&  N II    &  4043.53& V39a   &   3d  3F* &  4f 2[4]&  7&  9\\
 4046.30&     0.003&     0.006&  [Fe III]&  4046.40&        &   3d6 5D  &  3d6 3G &  7&  7\\
 4048.22&     0.001&     0.002&  O II    &  4048.21& V50b   &   3d  4F  &  4f  F3*&  8&  8\\
 4052.85&     0.002&     0.003&  [Mn V]  &  4052.30&        &   3d3 4F  &  3d3 2D &  4&  4\\
 4056.30&     0.003&     0.005&  N II    &  4056.90& V39a   &   3d 3F*  &  4f 2[4]&  9&  9\\
        &         *&         *&  C III   &  4056.06& V24    &   4d  1D  &  5f 1F* &  5&  7\\
 4060.41&     0.050&     0.091&  [F IV]  &  4060.22&        &   2p2 3P  &  2p2 1D &  5&  5\\
 4068.80&     4.193&     7.611&  [S II]  &  4068.60& F1     &   2p3 4S* &  2p3 2P*&  4&  4\\
        &         *&         *&  C III   &  4067.94& V16    &   4f 3F*  &  5g  3G &  5& 7\\
        &         *&         *&  C III   &  4068.91& V16    &   4f 3F*  &  5g  3G &  7& 9\\
        &         *&         *&  O II    &  4069.62& V10    &    3p 4D* &  3d  4F &  2& 4\\
        &         *&         *&  O II    &  4069.87& V10    &    3p 4D* &  3d  4F &  4& 6\\
 4070.30&     0.234&     0.425&  C III   &  4070.26& V16    &   4f  3F* &  5g  3G &  9& 11\\
 4072.02&     0.074&     0.134&  O II    &  4072.16& V10    &    3p 4D* &  3d  4F &  6&  8\\
 4074.24&     0.035&     0.063&  C II    &  4074.52& V36    &   3d$'$ 4D* &  4f$'$ 4F &  6& 10\\
 4076.55&     1.354&     2.442&  [S II]  &  4076.35& F1     &   2p3 4S* &  2p3 2P*&  2&  4\\
        &         *&         *&  O II    &  4075.86& V10    &    3p 4D* &  3d  4F &  8& 10\\
 4081.17&     0.013&     0.023&  O III   &  4081.04& V23    &   3s$'$ 3P  &  3p$'$ 3D*&  5&  7\\
 4084.68&     0.021&     0.037&  O II    &  4084.65& V21    &   3p  4P* &  3d  2F &  6&  8\\
        &         *&         *&  O II    &  4085.11& V10    &    3p 4D* &  3d  4F &  6&  6\\
 4087.38&     0.004&     0.007&  O II    &  4087.15& V48c   &   3d  4F  &  4f  G3*&  4&  6\\
 4089.48&     0.025&     0.046&  O II    &  4089.29& V48a   &   3d  4F  &  4f  G5*& 10& 12\\
 4093.29&     0.005&     0.009&  O II    &  4092.93& V10    &    3p 4D* &  3d  4F &  8&  8\\
 4097.34&     0.919&     1.637&  N III   &  4097.33& V1     &   3s  2S  &  3p  2P*&  2&  4\\
 4101.75&    14.670&    26.048&  H 6     &  4101.74& H6     &   2p+ 2P* &  6d+ 2D &  8& 72\\
        &         *&         *&  He II   &  4100.04& 4.12   &   4f+ 2F* & 12g+ 2G & 32&  *\\
        &         *&         *&  O II    &  4103.00& V20    &   3p  4P* &  3d  4D &  2&  2\\
        &         *&         *&  N III   &  4103.43& V1     &   3s  2S  &  3p  2P*&  2&  2\\
 4106.89&     0.006&     0.010&  O II    &  4106.02& V10    &   3p  4D* &  3d  4F &  8&  6\\
 4110.77&     0.007&     0.012&  O II    &  4110.78& V20    &   3p  4P* &  3d  4D &  4&  2\\
 4112.16&     0.007&     0.013&  O II    &  4112.02& V21    &   3p  4P* &  3d  2F &  6&  6\\
 4114.31&     0.007&     0.012&  O II    &  4114.18& V48b   &   3d  4F  &  4f  G4*& 10&  8\\
        &         *&         *&  O II    &  4114.50& V48b   &   3d  4F  &  4f  G4*& 10& 10\\
 4119.21&     0.020&     0.035&  O II    &  4119.22& V20    &   3p  4P* &  3d  4D &  6&  8\\
 4120.83&     0.120&     0.210&  He I    &  4120.84& V16    &   2p  3P* &  5s  3S &  9&  3\\
 4122.62&     0.051&     0.089&  [K V]   &  4122.63&        &   3p3 4S* &  3p3 2D*&  4&  6\\
        &         *&         *&  O II    &  4121.46& V19    &   3p 4P*  &  3d  4P &2  &  2\\
 4128.75&     0.029&     0.051&  Si II   &  4128.07& V3     &   3d  2D  &  4f  2F*&  6&  8\\
        &         *&         *&  O II    &  4129.32& V19    &   3p 4P*  &  3d  4P &  4&  2\\
 4132.71&     0.008&     0.013&  O II    &  4132.80& V19    &   3p  4P* &  3d  4P &  2&  4\\
 4140.14&     0.007&     0.012&  O II    &  4140.70& V19    &   3p  4P* &  3d  4P &  4&  4\\
        &         *&         *&  N II    &  4131.78& V43.01 &   3d  1D* &  4f 2[4]&  5&  7\\
 4143.71&     0.158&     0.272&  He I    &  4143.76& V53    &   2p  1P* &  6d  1D &  3&  5\\
 4145.94&     0.011&     0.019&  C II    &  4145.00&        &   3d$'$ 4F&  4p$'$ 2P*& *& *\\
        &         *&         *&  N II    &  4145.77& V65    &   3s$'$ 5P&  3p$'$ 5S*& 7& 5\\
 4153.25&     0.013&     0.021&  O II    &  4153.30& V19    &   3p  4P* &  3d  4P &  4&  6\\
        &         *&         *&  C III   &  4152.43& V21    &   3p$'$ 3D  &  5f  3F*&  3&  5\\   
 4156.48&     0.033&     0.056&  O II    &  4156.53& V19    &   3p  4P* &  3d  4P &  6&  4\\
 4163.30&     0.105&     0.179&  [K V]   &  4163.30&        &   3p3 4S* &  3p3 2D*&  4&  4\\
 4167.07&     0.006&     0.011&  C III   &  4166.95& V33    &   3p$'$ 1D  &  6p  1P*&  5&  3\\
 4168.96&     0.020&     0.034&  He I    &  4168.97& V52    &   2p  1P* &  6s  1S &  3&  1\\
        &         *&         *&  O II    &  4169.22& V19    &   3p 4P*  &  3d  4P &   6&  6\\
 4176.99&     0.003&     0.005&  O III   &  4177.60& V36b   &   4d  3D* &  5f F[4]&  5&  7\\
 4179.38&     0.003&     0.005&  N II    &  4179.67& V50a   &   3d  3D* &  4f 2[3]&  7&  7\\
 4180.99&     0.015&     0.025&  [Fe V]  &  4180.60&        &   3d4 5D  &  3d4 3P2&  3&  1\\
 4185.47&     0.013&     0.022&  O II    &  4185.45& V36    &   3p$'$ 2F* &  3d$'$ 2G &  6&  8\\
 4186.92&     0.118&     0.197&  C III   &  4186.90& V18    &   4f  1F* &  5g  1G &  7&  9\\
 4189.81&     0.017&     0.028&  O II    &  4189.79& V36    &   3p$'$ 2F* &  3d$'$ 2G &  8& 10\\
 4195.48&     0.010&     0.017&  N III   &  4195.76& V6     &   3s$'$ 2P* &  3p$'$ 2D &  2&  4\\
 4199.86&     0.518&     0.859&  He II   &  4199.83&  4.11  &   4f+ 2F* & 11g+ 2G & 32&  *\\
        &         *&         *&  N III   &  4200.10& V6     &   3s$'$ 2P* &  3p$'$ 2D &  4& 6\\   
 4201.73&     0.012&     0.020&  [Ni II] &  4201.17&        &   3d9 2D  & 4s  2D  &  6&  4\\
        &         *&         *&  [Mn V]  &  4201.40&        &   3d3 4F  & 3d3 2D2 &  8&  6\\
 4206.31&     0.002&     0.003&  [Fe IV] &  4206.60&        &   3d5 4G  & 3d5 2H  & 10& 10\\ 
 4209.20&     0.003&     0.005&  [Fe IV] &  4208.90&        &   3d5 4G  & 3d5 2H  & 8 & 10\\  
 4211.04&     0.005&     0.008&  [Fe II] &  4211.10&        &   3d7 4F  & 4s  2H  & 8 & 12\\
 4216.84&     0.006&     0.010&  N II    &  4217.10&        &   4d  3D* & 10p  3P & 15&  9\\
        &         *&         *&  N III   &  4215.77& V6     &   3s$'$ 2P* &  3p$'$ 2D &  4& 4\\   
 4219.80&     0.007&     0.011&  Ne II   &  4219.74& V52a   &   3d  4D  & 4f 2[4]*&  8& 10\\
        &         *&         *&  C IV    &  4219.34&        &   6s  2S  & 8p  2P* &  4&  6\\
 4227.43&     0.096&     0.156&  [Fe V]  &  4227.20&        &   3d4 5D  & 3d4  3H &  9&  9\\
 4229.09&     0.013&     0.021&  C IV    &  4229.02&        &   7g  2G  & 12f  2F*& 18& 14\\
 4231.22&     0.003&     0.005&  Ne II   &  4231.53& V52b   &   3d  4D  & 4f 2[3]*&  6&  6\\
        &         *&         *&  Ne II   &  4231.64& V52b   &   3d  4D  & 4f 2[3]*&  6&  8\\
 4233.58&     0.002&     0.003&  Ne II   &  4233.85& 52a    &   3d  4D  & 4f 2[4]*&   6&  8\\
        &         *&         *& [Ba VIII]&  4233.60&        &   5p  2P  &  6p  2P &  2&  4\\
 4236.49&     0.003&     0.005&  N II    &  4236.91& V48a   &   3d  3D* & 4f 1[3] &  3&  5\\
        &         *&         *&  N II    &  4237.05& V48b   &   3d  3D* & 4f 1[4] &  5&  7\\
 4238.05&     0.012&     0.020&  C IV    &  4238.70&        &   7d  2D  & 12p  2P*& 10&  6\\
        &         *&         *&  O II    &  4237.93&        &   3d  4P  & 4f F3*  & 4 & 6 \\
 4241.27&     0.0005:&     0.001&  N II    &  4241.24& V48a   &   3d  3D* & 4f 1[3] &  5&  5\\
 4241.81&     0.005&     0.009&  N II    &  4241.78& V48a   &   3d  3D* & 4f 1[3] &  5&  7\\
        &         *&         *&  N II    &  4241.78& V48b   &   3d  3D* & 4f 1[4] &  7&  9\\
 4243.95&     0.014&     0.022&  [Fe II] &  4243.97&        &   3d7 4F  & 4s   4G & 10& 12\\
 4250.00&     0.0008:&   0.001&  [Sr VI] &  4249.30&        &   4p3 4S  & 4p3  2D & 4 & 6 \\
 4253.90&     0.010&     0.016&  O II    &  4253.90& V101   &   3d$'$ 2G  &  4f$'$ H5*& 10& 12\\
        &         *&         *&  O II    &  4253.91& V101   &   3d$'$ 2G  &  4f$'$ H5*& 10& 10\\
        &         *&         *&  N III   &  4253.99&        &   4d  4P* &  3d  4P &  6&  6\\
 4256.45&     0.001&     0.002&  C III   &  4256.46& V15.01 &   4f  3F* &  5d  3D &  7&  5\\
 4261.56&     0.015&     0.023&  N I     &  4261.28&        &   3s  4P  &  4p  4D*&  4&  4\\
        &         *&         *&  N II    &  4261.62&        &   3s  3P  &  11d 3P*&  5& 3\\
 4267.17&     0.365&     0.575&  C II    &  4267.00& V6     &   3d  2D  &  4f  2F*&  4& 6\\
        &         *&         *&  C II    &  4267.26& V6     &   3d  2D  &  4f  2F*&  12& 14\\
 4273.11&     0.001&     0.002&  O II    &  4273.11& V67a   &   3d  4D  &  4f  F4*&  6&  8\\
 4275.56&     0.015&     0.023&  O II    &  4275.55& V67a   &   3d  4D  &  4f  F4*&  8& 10\\
        &         *&         *&  O II    &  4276.00& V67b   &   3d  4D  &  4f  F3*&  4&  6\\
        &         *&         *&  O II    &  4276.29& V67b   &   3d  4D  &  4f  F3*&  6&  6\\
        &         *&         *&  O II    &  4276.63& V53c   &   3d  4P  &  4f  D1*&  4&  4\\
 4276.75&     0.020&     0.031&  O II    &  4276.75& V67b   &   3d  4D  &  4f  F3*&  6&  8\\
        &         *&         *&  O II    &  4277.44& V67c   &   3d  4D  &  4f  F2*&  2&  4\\
        &         *&         *&  O II    &  4277.90& V67b   &   3d  4D  &  4f  F3*&  8&  8\\
 4282.99&     0.003&     0.005&  O II    &  4282.96& V67c   &   3d  4D  &  4f  F2*&  4&  6\\
 4283.76&     0.002&     0.004&  O II    &  4283.73& V67c   &   3d  4D  &  4f  F2*&  4&  4\\
 4285.72&     0.006&     0.010&  O II    &  4285.69& V78b   &   3d  2F  &  4f  F3*&  6&  8\\
 4287.29&     0.014&     0.021&  [Fe II] &  4287.39&        &   4s  6D  &  4s2 6S & 10&  6\\
 4288.85&     0.002&     0.003&  O II    &  4288.82& V53c   &   3d  4P  &  4f  D1*&  2&  4\\
 4291.49&     0.007&     0.010&  O II    &  4291.25& V55    &   3d  4P  &  4f  G3*&  6&  8\\
 4292.45&     0.009&     0.014&  O II    &  4292.21& V78c   &   3d  2F  &  4f  F2*&  6&  6\\
 4295.02&     0.008&     0.012&  O II    &  4294.78& V53b   &   3d  4P  &  4f  D2*&  4&  6\\
 4295.16&     0.002&     0.003&  O II    &  4294.92& V53b   &   3d  4P  &  4f  D2*&  4&  4\\
 4303.72&     0.014&     0.021&  O II    &  4303.82& V53a   &   3d  4P  &  4f  D3*&  6&  8\\
        &         *&         *&  O II    &  4303.61& V65a   &   3d  4D  &  4f  G5*&  8& 10\\
 4307.13&     0.006&     0.009&  O II    &  4307.23& V53b   &   3d  4P  &  4f  D2*&  2&  4\\
 4308.96&     0.005&     0.008&  O II    &  4308.99& V63c   &   3d  4D  &  4f  D1*&  2&  2\\
 4315.41&     0.010&     0.016&  O II    &  4315.39& V78b   &   3d  2F  &  4f  F3*&  8&  6\\
        &         *&         *&  O II    &  4315.39& V63c   &   3d  4D  &  4f  D1*&  4&  2\\
        &         *&         *&  O II    &  4315.40& V63c   &   3d  4D  &  4f  D1*&  4&  4\\
        &         *&         *&  O II    &  4315.69& V63c   &   3d  4D  &  4f  D1*&  6&  4\\
 4317.72&     0.015&     0.022&  O II    &  4317.70& V53a   &   3d  4P  &  4f  D3*&  4&  6\\
 4319.65&     0.017&     0.026&  O II    &  4319.63& V2     &   3s  4P  &  3p  4P*&  4&  6\\
 4321.77&     0.014&     0.022&  C II    &  4321.65& V28    &   3p$'$ 4P  &  4s$'$ 4P*&  4&  4\\
 4323.09&     0.003&     0.004&  C II    &  4323.10& V28    &   3p$'$ 4P  &  4s$'$ 4P*&  2&  2\\                  
 4325.78&     0.023&     0.035&  O II    &  4325.76& V2     &   3s  4P  &  3p  4P*&  2&  2\\
 4329.86&     0.006&     0.008&  [Fe II] &  4329.43&        &   4s  4D  &  4s  4D &  6&  8\\
 4331.46&     0.002&     0.003&  O II    &  4331.47& V41    &   3p$'$ 2D* &  3d$'$ 2D &  4&  6\\
 4333.05&     0.008&     0.012&  He II   &  4332.00&        & \multicolumn{4}{c}{Raman line}  \\
        &         *&         *&  O II    &  4332.71& V65b   &   3d  4D  &  4f  G4*&  8& 10\\
 4334.94&     0.004&     0.006&  O II    &  4335.36& V63b   &   3d  4D  &  4f  D2*&  8&  6\\
 4338.70&     0.836&     1.248&  He II   &  4338.67& 4.10 &   4f+ 2F*  &  11g+ 2G*&  32& *\\
 4340.50&    31.930&    47.664&  H 5     &  4340.47& H5     &   2p+ 2P* &  5d+ 2D &  8& 50\\
 4344.11&     0.023&     0.034&  O II    &  4344.42& V65c   &   3d  4D  &  4f  G3*&  6&  8\\
 4345.80&     0.011&     0.017&  O II    &  4345.56& V2     &   3s  4P  &  3p  4P*&  4&  2\\
        &        *&          *&  O II    &  4345.55& V65c   &   3d  4D  &  4f  G3*&  8&  8\\
 4349.46&     0.028&     0.041&  O II    &  4349.43& V2     &   3s  4P  &  3p  4P*&  6&  6\\
 4351.28&     0.008&     0.012&  O II    &  4351.26& V16    &   3s$'$ 2D  &  3p$'$ 2D*&  6&  6\\
 4352.62&     0.008&     0.012&  [Fe II] &  4352.78&        &   3d7 4F  &  4s  4G &  6& 10\\
 4353.62&     0.004&     0.005&  O II    &  4353.59& V76c   &   3d  2F  &  4f  G3*&  6&  8\\
 4356.46&     0.003&     0.004&  [Fe II] &  4356.14&        &   3d7 4F  &  4s  2P &  6&  4\\
 4357.78&     0.003&     0.004&  O II    &  4357.25& V18    &   3p  4P* &  3d  4F &  6&  8\\
        &        *&          *&  O II    &  4357.25& V63a   &   3d  4D  &  4f  D3*& 10&  14\\
        &        *&          *&  O II    &  4357.52& V63a   &   3d  4D  &  4f  D3*& 6&  6\\
 4359.29&     0.012&     0.018&  [Fe II] &  4359.33&        &   4s  6D  &  4s2 6S &  8&  6\\
 4363.23&    17.330&    25.384&  [O III] &  4363.23& 2F    &   2p2 1D  &  2p2 1S &  5&  1\\
 4366.91&     0.024&     0.035&  O II    &  4366.89& V2     &   3s  4P  &  3p  4P*&  6&  4\\
 4368.32&     0.033&     0.048&  O I     &  4368.30& V5     &   3s  3S* &  4p  3P &  3&  1\\
 4372.34&     0.018&     0.026&  C II    &  4372.35& V45    &   3d$'$ 4P* &  4f$'$ 4D &  4&  4\\
 4376.42&     0.022&     0.031&  C II    &  4376.56& V45    &   3d$'$ 4P* &  4f$'$ 4D &  4&  6\\
 4379.13&     0.045&     0.066&  N III   &  4379.11& V18    &   4f  2F* &  5g  2G & 16& 18\\
        &        *&          *&  Ne II   &  4379.55& V60b   &   3d  2F  &  4f 1[4]*& 8& 10\\
        &        *&          *&  C III   &  4379.48& V14    &   4d  3D  &  5p 3P* &  3&  1\\
 4382.84&     0.001&     0.002&  C III   &  4382.90& V14    &   4d  3D  &  5p 3P* & 5&  3\\
 4385.12&     0.0004:&   0.0006&  Ne II   &  4384.98& V59    &   3d  2F  &  4f 2[3]*& 6&  6\\
 4387.95&     0.256&     0.369&  He I    &  4387.93& V51    &   2p  1P* &  5d  1D &  3&  5\\
 4391.94&     0.008&     0.011&  Ne II   &  4391.99& V55e   &   3d  4F  & 4f 2[5]*& 10& 12\\
        &        *&          *&  Ne II   &  4392.00& V55e   &   3d  4F  & 4f 2[5]*& 10& 10\\
 4397.82&     0.003&     0.004&  Ne II   &  4397.99& V57b   &   3d  4F  & 4f 1[4]*&  6&  8\\
 4399.64&     0.003&     0.004&  O III   &  4399.60& V47    &   4f G[4] & 5g F[4]*&  7& 16\\
 4402.82&    0.008:&     0.011&  S II    &  4402.84& V43    &   4p  4D* & 5s  4P  &  2&  4\\
 4405.62&     0.009&     0.013&  O II    &  4405.98& V26    &   3p  2D* & 3d  2D  &  6&  4\\
 4408.15&     0.011&     0.015&  O III   &  4408.29& V46a   &   4f G[4] & 5g H[5]*&  7&  9\\
 4409.26&     0.012&     0.017&  Ne II   &  4409.30& V55e   &   3d  4F  & 4f 2[5]*&  8& 10\\
 4411.11&     0.013&     0.019&  C II    &  4411.16& V39    &   3d$'$ 2D* & 4f$'$ 2F  &  4&  6\\
 4413.24&     0.012&     0.017&  Ne II   &  4413.22& V65    &   3d  4P  & 4f 0[3]*&  6&  8\\
 4414.86&     0.037&     0.052&  O II    &  4414.90& V5     &   3s  2P  &  3p  2D*&  4&  6\\
 4416.73&     0.025&     0.035&  O II    &  4416.97& V5     &   3s  2P  &  3p  2D*&  2&  4\\
 4428.62&     0.008&     0.011&  Ne II   &  4428.52& V61b   &   3d  2D  &  4f 2[3]*& 6&  8\\
        &         *&         *&  Ne II   &  4428.64& V60c   &   3d  2F  & 4f 1[3]*&  6&  8\\
        &         *&         *&  Ne II   &  4428.64& V60c   &   3d  2F  & 4f 1[3]*&  6&  8\\
 4431.22&     0.004&     0.006&  N II    &  4431.82& V55a   &   3d  3P* &  4f 2[3]&  5&  5\\
 4434.59&     0.014&     0.019&  O III   &  4434.60& V46b   &   4f G[5] & 5g H[6]*& 11& 24\\
 4437.58&     0.036&     0.050&  He I    &  4437.55& V50    &   2p  1P* &  5s  1S &  3&  1\\
 4442.05&     0.007&     0.009&  N II    &  4442.02& V55a   &   3d  3P* & 4f 2[3] &  3&  5\\
 4448.09&     0.020&     0.028&  O II    &  4448.19& V35    &   3p$'$ 2F* &  3d$'$ 2F &  8&  8\\
 4452.68&     0.042&     0.058&  O II    &  4452.37& V5     &   3s  2P  &  3p  2D*&  4&  4\\
       &         *&         *&  O III   &  4454.03&  V49a   &   4f  D[3]& 5g F[4]*&  7& 16\\
       &         *&         *&  O V     &  4454.97& V21    &   6g  3G  &  7h  3H*&  9& 11\\
 4457.36&     0.009&     0.012&  Ne II   &  4457.36& V66c   &   3d  4P  & 4f 1[3]*&  6&  8\\
 4458.65&     0.027&     0.038&  O III   &  4458.55& V49a   &   4f D[3] & 5g F[4]*&  5&  7\\
 4465.56&     0.023&     0.032&  O II    &  4465.42& V94    &   3s$'''$  6S* &  3p$'''$  6P &  6&  8\\
 4467.92&     0.018&     0.025&  O II    &  4467.92& V94    &   3s$'''$  6S* &  3p$'''$  6P &  6&  6\\
 4471.50&     2.388&     3.222&  He I    &  4471.50& V14    &   2p  3P* &  4d  3D &  9& 15\\
 4474.95&     0.016&     0.022&  [Fe II] &  4474.90&        &   4s  4F  &  4p  4F*&  6&  4\\
 4476.40&     0.008&     0.010&  O III   &  4476.11& V45b   &   4f G[4] &  5g G[5]&  7&  9\\
 4477.68&     0.006&     0.008&  O II    &  4477.90& V88    &   3d  2P  &  4f  G3*&  4&  6\\
 4481.30&     0.017&     0.023&  Mg II   &  4481.21& V4     &   3d  2D  &  4f  2F*& 10& 14\\
 4488.20&     0.009&     0.012&  O II    &  4488.20& V104   &   3d$'$ 2P  &  4f$'$ D2*&  8& 10\\
 4491.33&     0.016&     0.021&  O II    &  4491.23& V86a   &   3d  2P  &  4f  3D*&  4&  6\\
 4498.66&     0.012&     0.016&  Ca I    &  4498.73&        &   4p2 1D  &  40p 1P*&  5&  3\\
 4510.83&     0.049&     0.064&  [K IV]  &  4510.90&        &   3p4 1D  &  3p4 1S &  5&  1\\
        &         *&         *&  N III   &  4510.91& V3     &   3s$'$ 4P* &  3p$'$ 4D &  6&  10\\
 4514.97&     0.017&     0.022&  N III   &  4514.86& V3     &   3s$'$ 4P* &  3p$'$ 4D &  6&  8\\
 4517.04&     0.013&     0.017&  C III   &  4516.93& V9     &   4p  3P* &  5s  3S &  5&  3\\
 4518.26&     0.010&     0.013&  N III   &  4518.15& V3     &   3s$'$ 4P* &  3p$'$ 4D &  2&  2\\
 4519.88&     0.009&     0.012&  N V     &  4520.04&        &   7g  2G  &  9f  2F*& 18& 14\\
 4523.70&     0.012&     0.016&  N III   &  4523.58& V3     &   3s$'$ 4P* &  3p$'$ 4D &  4&  4\\
 4529.95&     0.019&     0.024&  N II    &  4530.41& V58b   &   3d  1F* & 4f 2[5] &  7&  9\\
       &         *&         *&  N III    &  4530.86& V3     &   3s$'$ 4P* &  3p$'$ 4D &  4&  2\\
 4534.72&     0.014&     0.018&  N III   &  4534.58& V3     &   3s$'$ 4P* &  3p$'$ 4D &  6&  6\\
 4539.87&     0.022&     0.029&  N III   &  4539.71& V12    &   4p  2P* &  5s  2S &  2&  2\\
 4541.74&     1.291&     1.651&  He II   &  4541.59& 4.9    &   4f+ 2F* &  9g+ 2G & 32&  *\\
 4545.00&     0.012&     0.015&  N III   &  4544.85& V12    &   4p  2P* &  5s  2S &  4&  2\\
 4552.58&     0.005&     0.007&  N II    &  4552.53& V58a   &   3d  1F* & 4f 2[4] &  7&  9\\
 4554.70&     0.002&     0.002&  Ba II   &  4554.00&        &   6s  2S  &  6p  2P*  &  2&  4\\
 4562.65&     0.017&     0.021&  [Mg I]  &  4562.60&        &   3s2 1S  & 3s3p 3P*&  1&  5\\
 4564.74&     0.003&     0.004&  [Mn V]  &  4564.70&        &   3d3 2F  & 3d3 2D1 &  6&  6\\
 4571.21&     0.629&     0.787&  Mg I]   &  4571.10&        &   3s2 1S  & 3s3p 3P*&  1&  3\\
 4587.69&     0.005&     0.006&  C III   &  4587.60& V51    &   4f$'$ 3D  &  5g$'$ 3F*&  *&  *\\
 4591.13&     0.026&     0.032&  O II    &  4590.97& V15    &   3s$'$ 2D  &  3p$'$ 2F*&  6&  8\\
 4593.00&     0.010&     0.012&  C III   &  4593.30& V51    &   4f$'$ 3D  &  5g$'$ 3F*&  7&  9\\
 4596.34&     0.018&     0.022&  O II    &  4596.18& V15    &   3s$'$ 2D  &  3p$'$ 2F*&  4&  6\\
 4601.99&     0.007&     0.009&  O II    &  4602.13& V92b   &   3d  2D  &  4f  F3*&  4&  6\\
 4603.99&     0.012&     0.015&  N V     &  4603.70& V1     &   3s  2S  &  3p  2P*&  2&  4\\
 4606.68&     0.077&     0.094&  N II    &  4607.16& V5     &   3s  3P* &  3p  3P &  1&  3\\
 4609.44&     0.019&     0.022&  O II    &  4609.44& V92a   &   3d  2D  &  4f  F4*&  6&  8\\
 4610.43&     0.011&     0.014&  O II    &  4610.20& V92c   &   3d  2D  &  4f  F2*&  4&  6\\
 4614.05&     0.006&     0.008&  O II    &  4613.68& V92b   &   3d  2D  &  4f  F3*&  6&  8\\
 4618.81&    0.008:&     0.009&  C II    &  4618.40& V50    &   3d$'$ 2F* &  4f$'$ 2G &  6&  8\\
 4620.22&     0.022&     0.026&  N V     &  4620.00&        &   3s  2S  &  3p  2P*&  2&  2\\
        &        *&         *&   [La V]  &  4621.00&        &   4p5 2P  &  5p5 2P &  4&  2\\
 4621.76&    0.006:&     0.007&  N II    &  4621.39& V5     &   3s  3P* &  3p  3P &  3&  1\\
 4625.52&     0.059&     0.070&  [Ar V]  &  4625.54&        &   3p2 1D  &  3p2 1S &  5&  1\\
 4630.58&     0.018&     0.021&  N II    &  4630.54& V5     &   3s  3P* &  3p  3P &  5&  5\\
 4632.22&     0.158&     0.188&  O IV    &  4631.89&        &   5g  2G  &  6h  2H*& 18&  32\\
 4634.27&     1.178&     1.406&  N III   &  4634.14& V2     &   3p  2P* &  3d  2D &  2&  4\\
 4638.99&     0.059&     0.070&  O II    &  4638.86& V1     &   3s  4P  &  3p  4D*&  2&  4\\
 4640.77&     2.156&     2.556&  N III   &  4640.64& V2     &   3p  2P* &  3d  2D &  4&  6\\
 4641.97&     0.216&     0.256&  N III   &  4641.84& V2     &   3p  2P* &  3d  2D &  4&  4\\
        &        *&         *&   O II    &  4641.81& V1     &   3s  4P  &  3p  4D*&  4&  6\\
        &        *&         *&   N II    &  4643.08& V5     &   3s  3P* &  3p  3P &  5&  3\\
 4647.52&     0.322&     0.381&  C III   &  4647.42& V1     &   3s  3S  &  3p  3P*&  3&  5\\
 4649.31&     0.140&     0.165&  O II    &  4649.13& V1     &   3s  4P  &  3p  4D*&  6&  8\\
 4650.60&     0.237&     0.279&  C III   &  4650.25& V1     &   3s  3S  &  3p  3P*&  3&  3\\
        &         *&         *&  O II    &  4650.84& V1     &   3s  4P  &  3p  4D*&  2&  2\\
 4654.75&     0.002&     0.002&  O I     &  4654.56& V18    &   3p  5P  &  8d  5D*&  5&  *\\
 4658.60&     0.641&     0.750&  [Fe III]&  4658.10& F3     &   3d6 5D  &  3d6 3F2&  9&  9\\
       &         *&         *&  C IV    &  4657.15&        &   5f  2F* &  6g  2G & 14& 18\\
 4661.73&     0.031&     0.036&  O II    &  4661.63& V1     &   3s  4P  &  3p  4D*&  4&  4\\
 4665.77&     0.020&     0.023&  C III   &  4665.86& V5     &   3s$'$ 3P* &  3p$'$ 3P &  5&  5\\
 4669.26&     0.024&     0.028&  O II    &  4669.27& V89b   &   3d  2D  &  4f  D2*&  4&  6\\
 4673.97&     0.017&     0.020&  O II    &  4673.73& V1     &   3s  4P  &  3p  4D*&  4&  2\\
 4676.29&     0.032&     0.037&  O II    &  4676.24& V1     &   3s  4P  &  3p  4D*&  6&  6\\
 4678.12&     0.006&     0.007&  N II    &  4678.14& V61b   &   3d  1P* &  4f 2[2]&  3&  5\\
 4680.13&     0.025&     0.029&  O II    &  4680.58& V89b   &   3d  2D  &  4f  D2*&  6&  6\\
 4685.87&    41.690&    47.747&  He II   &  4685.68&  3.4   &   3d+ 2D  &  4f+ 2F*& 18& 32\\
 4691.84&     0.006&     0.007&  O II    &  4691.42& V58    &   3p$'$ 2P* &  3d$'$ 2P &  2&  2\\
 4694.73&     0.002&     0.002&  N II    &  4694.64& V61a   &   3d  1P* &  4f 2[3]&  3&  5\\
 4695.93&     0.005&     0.005&  O II    &   4696.35& V1    &   3s  4P  &  3p  4D*&  6&  4\\
 4698.97&     0.016&     0.018&  O II    &  4699.00& V40    &   3p$'$ 2D* &  3d$'$ 2F &  6&  8\\
 4701.63&     0.059&     0.067&  [Fe III]&  4701.62& F3     &   3d6 5D  &  3d6 3F2&  7&  7\\
 4705.41&     0.004&     0.004&  O II    &  4705.35& V25    &   3p  2D* &  3d  2F &  6&  8\\
 4707.31&     0.013&     0.015&  N IV    &  4707.31& V21    &   5f  3F* &  6g  3G &  *&  *\\
 4711.50&     1.967&     2.211&  [Ar IV] &  4711.37& F1     &   3p3 4S* &  3p3 2D*&  4&  6\\
 4713.24&     0.567&     0.635&  He I    &  4713.17& V12    &   2p  3P* &  4s  3S &  9&  3\\
 4714.36&     0.807&     0.903&  [Ne IV] &  4714.36&        &   2p3 2D* &  2p3 2P*&  6&  2\\
 4715.80&     0.230&     0.257&  [Ne IV] &  4715.80&        &   2p3 2D* &  2p3 2P*&  6&  4\\
 4724.28&     0.725&     0.807&  [Ne IV] &  4724.15& F1     &   2p3 2D* &  2p3 2P*&  4&  4\\
 4725.72&     0.610&     0.677&  [Ne IV] &  4725.62& F1     &   2p3 2D* &  2p3 2P*&  4&  2\\
 4733.95&     0.029&     0.032&  [Fe III]&  4733.93&        &   3d6 5D  &  3d6 3F2&  5&  5\\
 4740.35&     7.380&     8.113&  [Ar IV] &  4740.17& F1     &   3p3 4S* &  3p3 2D*&  4&  4\\
        &         *&         *&  N IV    &  4740.26& V11    &   3p$'$  3D  & 3d$'$  3D*&  3&  5\\
 4747.12&     0.004&     0.005&  C II    &  4747.28& V1     &   2p2 2P  &  3p  2P*&  4&  2\\
        &         *&         *&  N IV    &  4747.96& V11    &   3p$'$  3D  & 3d$'$  3D*&  3&  3\\
 4752.50&     0.006&     0.007&  O II    &  4752.68& V24    &   3p  2D* &  3d  4D &  6&  6\\
        &         *&         *&  N IV    &  4752.49& V11    &   3p$'$  3D  & 3d$'$  3D*&  5&  7\\
 4754.72&     0.030&     0.032&  [Fe III]&  4754.72&        &   3d6 5D  &  3d6 3F2&  7&  9\\
 4762.35&     0.006&     0.007&  N IV    &  4762.09& V11    &   3p$'$  3D  & 3d$'$ 3D*&  5&  5\\
 4769.54&     0.022&     0.023&  [Fe III]&  4769.60&        &   3d6 5D  &  3d6 3F2&  5&  7\\
        &         *&         *&  N IV    &  4769.86& V11    &   3p$'$  3D  & 3d$'$  3D*&  5&  3\\ 
 4772.32&     0.002&     0.003&  Ne II   &  4772.93&        &   4p  4D* &  5d  4F &  6&  8\\
 4774.61&     0.004&     0.004&  N II    &  4774.24& V20    &   3p  3D  &  3d  3D*&  3&  5\\
 4777.56&     0.016&     0.018&  [Fe III]&  4777.88&        &   3d6 5D  &  3d6 3F2&  3&  5\\
 4781.92&     0.005&     0.005&  N II    &  4781.19& V20    &   3p  3D  &  3d  3D*&  5&  7\\
 4783.34&     0.005&     0.005&  O IV    &  4783.34& V9     &   3p  4P  &  3d  4D*&  4&  6\\
 4785.93&     0.009&     0.009&  C IV    &  4785.90& V5     &   5d  2D  &  6p  2P*&  6&  4\\
 4788.31&     0.005&     0.005&  N II    &  4788.13& V20    &   3p  3D  &  3d  3D*&  5&  5\\
        &         *&         *&  N IV    &  4786.92& V11    &   3p$'$  3D  & 3d$'$  3D*&  7&  7\\
 4789.60&     0.011&     0.011&  C IV    &  4789.79&        &   6p  2P* &  8s  2S &  4&  2\\
 4794.36&     0.005&     0.005&  O IV    &  4794.26& V9     &   3p$'$ 4P  &  3d$'$ 4D*&  4&  4\\
 4796.47&     0.002&     0.002&  N IV    &  4796.70& V11    &   3p$'$ 3D  &  3d$'$ 3D*&  7&  5\\
 4798.79&     0.004&     0.004&  [Fe II] &  4798.27&        &   4s  6D  &  4s  4P &  2&  4\\
        &         *&         *&  O IV    &  4798.25& V9     &   3p  4P  &  3d  4D*&  6&  8\\
 4800.39&     0.004&     0.004&  O IV    &  4800.77& V9     &   3p  4P  &  3d  4D*&  4&  2\\
 4802.72&     0.030&     0.032&  C II    &  4802.70& V17.08 &   4f  2F* &  8g  2G & 22& 26\\
 4814.64&     0.016&     0.017&  [Fe II] &  4814.53&        &   3d7 4F  &  4s  4F & 10& 10\\
 4817.09&     0.002&     0.002&  [Cs IV] &  4817.07&        &   5p4 3P  &  5p4 1D &  5&  5\\
 4819.64&     0.003&     0.003&  S II    &  4819.58& V52    &   4p  2D* &  5s  2P &  4&  2\\
 4829.06&     0.003&     0.003&     ?    &        *&        &           &         &  *&  *\\
 4831.17&     0.004&     0.004&     ?    &        *&        &           &         &  *&  *\\
 4833.39&     0.007&     0.007&  Fe II   &  4833.13& V30    &   a4H     &  z6F*   & 12& 10\\
 4843.46&     0.008&     0.008&  O II    &  4843.37& V105   &   3d$'$ 2S&  4f$'$ P1*& 4& 6\\
 4845.45&     0.004&     0.004&  O II    &  4844.91& V30    &   3p  2S* &  3d  2F &  2&  6\\
 4852.09&     0.244&     0.245&  He II   &  4852.00&        &  \multicolumn{4}{c}{Raman line} \\
        &         *&         *&  [Fe II] &  4852.73&        &   3d7 4F  &  4s  4F &  8&  4\\
 4859.35&     2.833&     2.833&  He II   &  4859.32& 4.8    &   4f+ 2F* &  8g+ 2G & 32&  *\\
        &         *&         *&  N III   &  4858.82& V9     &   3p$'$ 4D  &  3d$'$  4F*&  6& 10\\ 
 4861.49&       100&   100    &  H 4     &  4861.33& H4     &   2p+ 2P* &  4d+ 2D &  8& 32\\
        &         *&         *&  N III   &  4861.30& V9     &   3p$'$  4D  &  3d$'$  4F*&  6&  8\\ 
 4867.16&     0.015&     0.015&  N III   &  4867.18& V9     &   3p$'$  4D  &  3d$'$  4F*&  12& 14\\
 4871.36&     0.008&     0.008&  O II    &  4871.52& V57    &  3p$'$ 2P*&  3d$'$ 2D &  4&  6\\
 4873.41&     0.007&     0.007&  N III   &  4873.57& V9     &   3p$'$  4D  &  3d$'$  4F*&  6&  6\\ 
        &         *&         *&  [Fe II] &  4874.49&        &   3d7 4F  &  4s  4F &  8&  6\\
 4881.03&     0.070&     0.069&  [Fe III]&  4881.11& F2     &   3d6 5D  &  3d6 3H &  9&  9\\
        &         *&         *&  N III   &  4881.81& V9     &   3p$'$  4D  &  3d$'$  4F*&  6&  4\\ 
 4884.13&     0.002&     0.002&  N III   &  4884.13& V9     &   3p$'$  4D  &  3d$'$  4F*&  8&  8\\ 
 4887.94&     0.002&     0.002&  [Fe IV] &  4888.60&        &   3d5 4G  &  3d5 4F & 12 &  8\\
 4889.81&     0.014&     0.013&  [Fe II] &  4889.62&        &   4s  6D  &  4s  4P &  8&  6\\
        &         *&         *&  O II    &  4890.85& V28    &   3p  4S* &  3d  4P &  4&  2\\
 4893.83&     0.064&     0.062&  [Fe VII]&  4893.83&        &   3d2 3F  &  3d2 3P &  5&  3\\
 4897.23&     0.004&     0.004&  [Cr IV] &  4897.30&        &   3d3 4F  &  3d3 2D2&  6&  4\\
 4899.66&     0.010&     0.010&  [Fe IV] &  4900.00&        &   3d5 4G  &  3d5 4F & 10&  8\\
 4902.79&     0.008&     0.008&  [Fe IV] &  4903.10&        &   3d5 4G  &  3d5 4F &  8&  8\\  
 4905.25&     0.011&     0.011&  [Fe II] &  4905.34&        &   3d7 4F  &  4s  4F &  8&  8\\
 4906.91&     0.023&     0.022&  O II    &  4906.83& V28    &   3p  4S* &  3d  4P &  4&  4\\
        &         *&         *&  [Fe IV] &  4906.60&        &   3d5 4G  &  3d5 4F & 12& 10\\  
 4915.97&     0.003&     0.003&  Ar II   &  4915.83&        &   4d  2G  &  5f 2[5]* & 20&  22\\
 4917.74&     0.004&     0.004&  [Fe IV] &  4817.90&        &   3d5 4G  &  3d5 4F & 10& 10\\
 4921.92&     0.978&     0.933&  He I    &  4921.93& V48    &   2p  1P* &  4d  1D &  3&  5\\
        &         *&         *&  [Sr V]  &  4922.20&        &   4p4 3P  &  4p4 1D &  5&  5\\
 4924.06&     0.013&     0.012&  O II    &  4924.53& V28    &   3p  4S* &  3d  4P &  4&  6\\
        &         *&         *&  [Fe III]&  4924.66&        &   3d6 5D  &  3d6 3H &  9& 11\\
 4931.11&     0.268&     0.254&  [O III] &  4931.80& F1     &   2p2 3P  &  2p2 1D &  1&  5\\
 4934.01&     0.004&     0.004&  Ba II   &  4934.10&        &   6s  2S  &  6p  2P*&  2&  2\\
 4942.62&     0.051&     0.048&  [Fe VII]&  4942.50&        &   3d2 3F  &  3d2 3P &  7&  5\\
 4944.56&     0.046&     0.043&  N V     &  4944.56& V9     &   6f+ 2F* &  7g+ 2G &  *&  *\\
 4946.52&     0.028&     0.026&  [Ni IV] &  4946.70&        &   3d7 2P  &  3d7 2F &  4&  8\\
 4948.53&     0.027&     0.026&  N III   &  4948.80&        &   7p  2D  &  4d  2D*&  4&  4\\
 4958.98&   608.300&   563.946&  [O III] &  4958.91& F1     &   2p2 3P  &  2p2 1D &  3&  5\\
 4964.97&     0.077&     0.071&  C II    &  4964.73& V25    &   3p$'$ 2P  &  3d$'$ 2P*&  4&  4\\
 4967.32&     0.064&     0.059&  [Fe VI] &  4967.32&        &   3d3 4F  &  3d3 2G &  8& 10\\
 4969.11&     0.050&     0.046&  O I     &  4968.79& V14    &   3p  5P  &  6d  5D*&  7&  5\\
 4971.36&     0.032&     0.030&  [Cr IV] &  4971.50&        &   3d3 4F  &  3d3 2D2&  8&  6\\
 4972.71&     0.184&     0.169&  [Fe VI] &  4972.50&        &   3d3 4F  &  3d3 2G &  6&  8\\
 4975.51&     0.017&     0.016&  N I     &  4975.04& V77    &   3p 4P*  &  8d  4D & 12& 10\\
 4988.50&     0.098&     0.089&  [Fe VII]&  4988.80&        &   3d7 3F  &  3d2 3P &  5&  1\\
 4992.22&     0.073&     0.066&  ?       &  *      &        &           &         &  *&  *\\
 4994.27&     0.151&     0.136&  N II    &  4994.36& V24    &   3p  3S  &  3d  3P*&  3&  3\\
 4996.47&     0.125&     0.112&  ?       &  *      &        &           &         &  *&  *\\
 5000.78&     0.207&     0.186&  Fe II   &  5000.74& V25    &   b4P     &  z6F*   &  2&  4\\
 5006.88&   1845.10&   1657.92&  [O III] &  5006.84& F1     &   2p2 3P  &  2p2 1D &  5&  5\\
 5012.99&     0.203&     0.180&  Fe I    &  5012.68& V1093  &   y5F*    &  e5H    &  5&  7\\
 5015.65&     1.465&     1.300&  He I    &  5015.68& V4     &   2s  1S  &  3p  1P*&  1&  3\\
        &         *&         *&  C IV    &  5016.58& V3     &   5p  2P* &  6s  2S&  2&  2\\ 
 5019.36&     0.066&     0.059&  C IV    &  5018.39& V3     &   5p  2P* &  6s  2S&  4&  2\\
 5021.45&     0.045&     0.040&  N III   &  5021.70&        &   4d  2D* &  5p  2D &  6&  6\\
 5025.57&     0.020&     0.018&  N II    &  5025.66& V19    &   3p  3D  &  3d  3F* &  7&  7\\
 5031.98&     0.034&     0.030&  C II    &  5032.07& V17    &   2p3 2P* &  3p$'$ 2D &  4&  6\\
 5033.84&     0.012&     0.011&  [Fe IV] &  5033.60&        &   3d5 2F2 &  3d5 4G&  8&  6\\
 5035.92&     0.028&     0.024&  [Fe II] &  5035.40&        &   3d7 2P  &  4s  2D &  4&  4\\
 5038.24&     0.016&     0.014&  C I     &  5039.07& V18.01b&   2p3 3D* &  4f 1[4]&  7&  *\\
 5041.00&     0.278&     0.242&  Si II   &  5041.03& V5     &   4p  2P* &  4d  2D &  2&  4\\
        &         *&         *&  N II    &  5040.72& V19    &   3p  3D  &  3d  3F* &  7&  5\\   
 5044.33&     0.010&     0.009&  Fe I    &  5044.21& V318   &   z7F*    &  e7D    &  9& 11\\
 5047.71&     0.178&     0.154&  He I    &  5047.74& V47    &   2p  1P* &  4s  1S &  3&  1\\
 5056.11&     0.137&     0.117&  Si II   &  5056.31& V5     &   4p  2P* &  4d  2D &  4&  4\\
 5058.48&     0.007&     0.006&  Fe I    &  5058.50& V884   &   b3D     &  v3D*   &  7&  7\\
 5069.44&     0.027&     0.023&  Mg II   &  5069.07&        &   4d  2D  &  8p  2P* & 4&  4\\
        &         *&         *&  Mg II   &  5069.80&        &   4d  2D  &  8p  2P* & 4&  2\\
 5072.43&     0.019&     0.016&  [Fe II] &  5072.39&        &   3d7 4F  &  4s  4H & 10& 10\\
        &         *&         *&  C IV    &  5073.20&        &   7s  2S  &  10p 2P*&  2&  6\\
 5079.78&     0.008&     0.007&  [Rb V]  &  5080.20&        &   5p3 2D  &  5p3 2P &  4&  4\\
 5084.58&     0.008&     0.007&  [Fe III]&  5084.85&        &   3d6 5D  &  3d6 3P2&  1&  3\\
        &         *&         *&  O VI    &  5084.00& V11    &   7p  2P* &  8d  2D &  6& 10\\
 5085.93&     0.012&     0.010&  ?       &  *      &        &           &        &  *&  *\\
 5092.63&     0.019&     0.016&  C IV    &  5093.10&        &   8g  2G  &  15h 2H*  &  *&  *\\
 5094.78&     0.003&     0.002&  C III   &  5095.20&        &   4d$'$ 1P*&  5f$'$ 1D&*&  *\\
 5111.55&     0.013&     0.011&  [Fe II] &  5111.63&        &   3d7 4F  &  4s  4H & 10& 12\\
 5113.97&     0.019&     0.015&  O V     &  5114.10&        &   3s  1S  &  3p  1P*&  1&  3\\
 5119.67&     0.016&     0.014&  C II    &  5120.10& V12    &   4p  2P* &  3p$'$ 2P &  2&  4\\
 5121.57&     0.046&     0.038&  C II    &  5121.69& V12    &   4p  2P* &  3p$'$ 2P &  4&  4\\
 5127.28&     0.009&     0.007&  C II    &  5126.93& V12    &   4p  2P* &  3p$'$ 2P &  4&  2\\
 5131.06&     0.142&     0.115&  O I     &  5131.30&        &   3p  3P  &  8d 3D* & *& *\\
 5133.46&     0.016&     0.013&  C II    &  5133.28& V16    &   3s$'$ 4P* &  3p$'$ 4P &  4&  6\\
 5143.38&     0.016&     0.013&  C II    &  5143.38& V16    &   3s$'$ 4P* &  3p$'$ 4P &  4&  2\\
 5145.83&     0.219&     0.176&  [Fe VI] &  5146.80&        &   3d3 4F  &  3d3 2G &  8&  8\\
 5151.00&     0.011&     0.009&  C II    &  5151.09& V16    &   3s$'$ 4P*& 3p$'$ 4P&  6&  4\\
 5158.75&     0.183&     0.145&  [Fe II] &  5158.78&        &   3d7 4F  &  4s  4H & 10& 14\\
        &         *&         *&  [Fe VII]&  5158.89&        &   3d2 3F  &  3d2 3P &  7&  3\\
 5161.94&     0.007&     0.006&  Ne II   &  5161.96&        &   3d  2D  &  9f 1[3]*&  6&  8\\  
 5172.72&     0.019&     0.015&  [Fe II] &  5172.47&        &   3d7 2P  &  4s  2D &  2&  4\\
 5176.35&     0.203&     0.159&  [Fe VI] &  5176.43&        &   3d3 4F  &  3d3 2G & 10& 10\\
 5179.94&     0.018&     0.014&  N II    &  5179.35& V70    &   3p$'$ 5P* &  3d$'$ 5D &  7&  9\\
 5183.55&     0.022&     0.017&  N II    &  5183.21& V70    &   3p$'$ 5P* &  3d$'$ 5D &  7&  7\\
 5189.03&     0.002&     0.002&  N II    &  5190.38& V66    &   3p$'$ 5D* &  3d$'$ 5F &  9&  9\\
 5191.68&     0.343&     0.266&  [Ar III]&  5191.82& F3     &   2p4 1D  &  2p4 1S &  5&  1\\
 5197.85&     0.417&     0.322&  [N I]   &  5197.51& V1F    &   2p3 4S* &  2p3 2D*&  4&  4\\
 5200.20&     0.243&     0.187&  [N I]   &  5200.26& F1     &   2p3 4S* &  2p3 2D*&  4&  6\\
 5208.74&     0.005&     0.004&  Ne I    &  5208.87& V25.1  &   3p 2[2] &  5d 2[2]*&  5&  5\\
 5220.08&     0.012&     0.009&  [Fe II] &  5220.06&        &   3d7 4F  &  4s  4H &  8& 10\\
 5234.14&     0.027&     0.020&  [Fe VI] &  5234.30&        &   3d3 4F  &  3d3 4P &  6&  6\\
        &         *&         *&  [Fe IV] &  5233.80&        &   3d5 4G  &  3d5 2F2& 10&  8\\
 5249.17&     0.007&     0.005&  C III   &  5249.11& V23    &   4d  1D  & 5p  1P*&   5&  3\\
 5253.95&     0.004&     0.003&  C III   &  5253.58& V4     &   3s$'$ 3P*& 3p$'$ 3S& 3&  3\\
 5259.34&     0.013&     0.009&  C II    &  5259.06& V30    &   3d$'$ 4F*& 4p$'$ 4D&  8& 6\\
        &         *&         *&  C II    &  5259.71& V30    &   3d$'$ 4F*& 4p$'$ 4D& 10& 6\\
 5261.51&     0.041&     0.030&  [Fe II] &  5261.62&        &   3d7 4F  &  4s  4H &  8& 12\\
 5266.90&     0.004&     0.003&  O II    &  5267.27&        &   4f G3*  &  4d$'$ 2F& 8&  6\\
 5270.41&     0.129&     0.094&  [Fe III]&  5270.40&        &   3d6 5D  &  3d6 3P2&  7&  5\\
 5273.19&     0.011&     0.008&  [Fe II] &  5273.35&        &   3d7 4F  &  4s  4P & 10&  6\\
 5276.45&     0.045&     0.033&  [Fe VII]&  5276.40&        &   3d2 3F  &  3d2 3P &  9&  5\\
 5277.91&     0.049&     0.035&  [Fe VI] &  5277.80&        &   3d3 4F  &  3d3 4P &  4&  4\\
 5298.99&     0.021&     0.015&  N III   &  5298.95& V15    &   3p  4P  &  3d  4P &  6&  4\\
 5304.68&     0.038&     0.027&  C III   &  5305.10& V46    &   5f  3F* &  7g  3G &  *&  *\\
 5309.23&     0.337&     0.239&  [Ca V]  &  5308.90&        &   3p4 3P  &  3p4 1D &  5&  5\\
 5323.09&     0.086&     0.060&  [Cl IV] &  5323.27&        &   3p2 1D  &  3p2 1S &  5&  1\\
 5335.19&     0.147&     0.102&  [Fe VI] &  5335.23&        &   3d3 4F  &  3d3 4P &  4&  2\\
        &         *&         *&  C II    &  5332.89& V11    &   4p  2P* &  6s  2S &  2&  2\\
        &         *&         *&  [Fe II] &  5333.45&        &   3d7 4F  &  4s  4H &  6& 10\\ 
 5342.30&     0.050&     0.034&  C II    &  5342.38& V17.06 &   4f  2F* &  7g  2G & 22& 26\\
        &         *&         *&  [P I]   &  5339.62&        &   3p3 4S* &  3p3 2P*&  4&  2\\
 5345.99&     0.215&     0.148&  C III   &  5345.80& V13.01 &   4d  3D  &  3d$'$ 3P*&  5&  3\\
        &         *&         *&  [Kr IV] &  5346.10&        &   4p3 4S  &  4p3 2D &  4&  6\\
 5358.24&     0.007&     0.005&  Ne I    &  5358.00&        &   3p 2[3/2]& 5d 2[3/2]* &  5&  3\\
 5363.55&     0.006&     0.004&  [Ni IV] &  5363.30&        &   3d7 4F  &  3d7 2G &  8& 10\\
        &         *&         *&  C II    &  5364.67&V54     &   4s$'$ 4P*& 5p$'$ 4D& 4&  6\\ 
 5367.70&     0.005&     0.003&  C II    &  5367.67&V54     &   4s$'$ 4P*& 5p$'$ 4D& 6&  8\\
 5370.45&     0.009&     0.006&  [Fe VI] &  5370.30&        &   3d3 4F  &  3d3 2G & 10&  8\\
 5376.24&     0.015&     0.010&  [Fe II] &  5376.40&        &   3F 4d4H & 4f 4[5]*& 10& 10\\
 5380.28&    0.001:&     0.0007& [Rb IV] &  5380.00&        &   4p2 3P  &  4p2 1D &  3&  5\\
 5411.52&     5.500&     3.615&  He II   &  5411.52& 4.7    &   4f+ 2F* &  7g+ 2G & 32& 98\\
 5424.96&     0.179&     0.117&  [Fe VI] &  5424.40&        &   3d3 4F  &  3d3 4P &  6&  4\\
        &         *&         *&  [Fe VI] &  5426.60&        &   3d3 4F  &  3d3 4P &  8&  6\\
 5433.37&     0.009&     0.006&  O VI    &  5433.00& V12    &   7d  2D  &  8p  2P*& 10&  6\\
        &         *&         *&  [Sr VI] &  5434.40&        &   4p3 2D  &  5p3 2P &  4&  2\\
 5441.20&     0.003&     0.002&  [Fe III]&  5440.02&        &   3d6 5D  &  3d6 3p &  1&  5\\
 5445.00&     0.003&     0.002&  S II    &  5444.97& V2     &   3d 5D*  &  4p  5P &  *&  *\\
 5451.09&     0.006&     0.004&  N II    &  5452.08& V29    &   3p  3P  &  3d  3P*&  1&  3\\
 5454.21&     0.003&     0.002&  N II    &  5454.22& V29    &   3p  3P  &  3d  3P*&  3&  1\\
 5461.04&     0.012&     0.008&  [Ca VI] &  5460.70&        &   3p3 2D* &  3p3 2P*&  4&  4\\
        &         *&         *&  N II    &  5462.60& V29    &   3p  3P  &  3d  3P*&  3&  3\\
 5465.33&     0.009&     0.006&  Fe II   &  5465.56&        &   4p sp6D* & 4p2 6D &  8& 10\\
 5470.42&     0.106&     0.067&  C IV    &  5470.68&        &   7g  2G  &  10f 2F*& 18& 14\\
 5476.82&     0.002&     0.001&  N II    &  5476.13&        &   3s$'$ 3P&  7d  3D*&  5&  5\\
 5479.16&     0.002&     0.001&  N II    &  5480.06& V29    &   3p  3P  &  3d  3P*&  8&  8\\
	&         *&         *&  C II    &  5478.59& V34    &   3d$'$ 4D*& 4p$'$ 4D& 8&  8\\
 5484.92&     0.111&     0.070&  [Fe VI] &  5484.80&        &   3d3 4F  &  3d3 4P &  6&  2\\
 5495.88&    0.012:&     0.007&  N II    &  5495.65& V29    &   3p  3P  &  3d  3P*&  5&  5\\
 5504.67&     0.007&     0.004&  N II    &  5504.67&        &   4p  3D  &  5d 3P* &  5&  3\\
 5509.54&    0.006:&     0.004&  S II    &  5509.71& V6     &   4s  4P  &  4p  4D*&  4&  4\\
 5512.95&     0.017&     0.010&  O I     &  5512.60& V25    &   3p  3P  &  6d 3D* &  8 & 8\\
        &         *&         *&  O I     &  5512.77& V25    &   3p  3P  &  6d 3D* & 15& 15\\
        &         *&         *&  O I     &  5512.82& V25    &   3p  3P  &  6d 3D* &  1&  3\\
 5517.68&     0.308&     0.189&  [Cl III]&  5517.66& F1     &   2p3 4S* &  2p3 2D*&  4&  6\\
 5527.30&     0.028&     0.017&  [Fe II] &  5527.61&        &   4s  4D  &  4s  2P &  2&  2\\
 5530.80&     0.011&     0.007&  N II    &  5530.24& V63    &   3s$'$ 5P&  3pd$'$ 5D*&  5&  7\\
 5537.80&     1.063&     0.646&  [Cl III]&  5537.60& F1     &   2p3 4S* &  2p3 2D*&  4&  4\\
        &         *&         *&  C II    &  5535.35& V10    &   4s  2S  &  5p  2P*&  2&  4\\
        &         *&         *&  [Mn VI] &  5536.50&        &   3d2 3F  &  3d2 3P &  5&  3\\
 5551.36&     0.011&     0.007&  [Fe II] &  5551.31&        &   3d7 4P  &  4s  4D &  6&  8\\
 5554.68&     0.012&     0.007&  O I     &  5554.83& V24    &   3p  3P  &  7s 3S*  &  3&  3\\
 5572.64&     0.003&     0.002&  O V     &  5571.84& V3     &   3p  3P* &  3d  3D &  1&  3\\
 5577.27&     0.356&     0.212&  [O I]   &  5577.34& F3     &   2p4 1D  &  2p4 1S &  5&  1\\
 5586.62&     0.004&     0.003&  [Ca VI] &  5586.30&        &   3p3 2D* &  3p3 2P*&  6&  4\\ 
 5592.23&     0.178&     0.105&  O III   &  5592.37& V5     &   3s  1P* &  3p  1P &  3&  3\\
        &         *&         *&  [Mn VI] &  5590.70&        &   3d2 3F  &  3d2 3P &  7&  5\\ 
 5596.60&     0.004&     0.003&  Si III  &  5596.89& V18    &   5d  3D  &  7p  3P*&  3&  5\\
 5602.27&     0.034&     0.020&  [K VI]  &  5602.40&        &   3p2 3P  &  3p2 1D &  3&  5\\
 5618.75&     0.006&     0.003&  [Ca VII]&  5618.80&        &   3p2 3P  &  3p2 1D &  5&  5\\
 5622.27&     0.025&     0.014&  [Mn VI] &  5622.10&        &   3d2 3F  &  3d2 3P &  5&  1\\
 5625.76&     0.002&     0.001&  C I     &  5625.80&        &   3p  3P  &  8d 1F* &  5&  7\\
 5631.00&     0.143&     0.083&  [Fe VI] &  5631.10&        &   3d3 4F  &  3d3 4P &  8&  4\\
        &         *&         *&  [Ca VI] &  5631.70&        &   3p3 2D* &  3p3 2P*&  4&  2\\
 5650.05&    0.007:&     0.004&  [Fe II] &  5649.66&        &   3d7 4P  &  3d6 4D  &  4&  2\\
 5660.27&     0.035&     0.020&  S II    &  5659.95& V11    &   3d  4F  &  4p  4D*&  6&  4\\
 5666.71&     0.025&     0.014&  N II    &  5666.63& V3     &   3s  3P* &  3p  3D &  3&  5\\
 5676.91&     0.167&     0.094&  N II    &  5676.02& V3     &   3s  3P* &  3p  3D &  1&  3\\
        &         *&         *&  [Fe VI] &  5677.00&        &   3d3 4F  &  3d3 4P & 10&  6\\
 5679.57&     0.058&     0.033&  N II    &  5679.56& V3     &   3s  3P* &  3p  3D &  5&  7\\
 5685.51&     0.034&     0.019&  N II    &  5686.21& V3     &   3s  3P* &  3p  3D &  3&  3\\
 5689.00&     0.002&     0.001&  Ne I    &  5689.82&        &   3p 2[1] &  5s 2[2]*& 3&  5\\
 5692.08&     0.039&     0.022&  [Mn V]  &  5692.00&        &   3d3 4F  &  3d3 2G &  8& 10\\
 5695.92&     0.014&     0.008&  C III   &  5695.92&        &   3p  1P* &  3d  1D &  3&  5\\
        &         *&         *&  [Ba IV] &  5696.60&        &   4p5 2P  &  5p5 2P &  4&  2\\
 5701.95&     0.048&     0.026&  [Mn V]  &  5701.80&        &   3d3 4F  &  3d3 2G &  6&  8\\
 5709.23&     0.015&     0.009&  [Xe IV] &  5709.20&        &   5p3 4S  &  5p3 2D &  4&  6\\
 5710.90&    0.007:&     0.004&  N II    &  5710.77& V3     &   3s  3P* &  3p  3D &  5&  5\\
        &         *&         *&  [Mn V]  &  5711.20&        &   3d3 2P  &  3d3 2F &  4&  8\\
 5721.17&     0.504&     0.278&  [F III] &  5721.20&        &   2p3 2D* &  2p3 2P*&  6&  4\\
        &         *&         *&  [Fe VII]&  5720.70&        &   3d2 3F  &  3d2 3F &  5&  5\\
 5732.40&     0.021&     0.012&  [F III] &  5732.90&        &   2p3 2D* &  2p3 2P*&  4&  4\\
 5736.63&     0.002&     0.001&  N IV    &  5736.94& V9     &   3p$'$ 1P&  3d$'$ 1D*&  3&  5\\
 5739.58&     0.004&     0.002&  Si III  &  5739.73& V4     &   4s  1S  &  4p  1P*&  1&  3\\
 5754.60&    10.630&     5.764&  [N II]  &  5754.60& F3     &   2p2 1D  &  2p2 1S &  5&  1\\
        &         *&         *&  He II   &  5752.00& 5.50   &   5g+ 2G  & 50h+ 2H*& 50&  *\\
        &         *&         *&  He II   &  5754.40& 5.49   &   5g+ 2G  & 49h+ 2H*& 50&  *\\
        &         *&         *&  He II   &  5757.00& 5.48   &   5g+ 2G  & 48h+ 2H*& 50&  *\\
 5759.44&     0.051&     0.028&  He II   &  5759.44& 5.47   &   5g+ 2G  & 47h+ 2H*& 50&  *\\
        &         *&         *&  [Rb IV] &  5759.40&        &   4p4 3P  &  4p4 1D &  5&  5\\
 5762.63&     0.013&     0.007&  He II   &  5762.63& 5.46   &   5g+ 2G  & 46h+ 2H*& 50&  *\\
 5765.78&     0.009&     0.005&  [Ca VI] &  5765.40&        &   3p3 2D* &  3p3 2P*&  6&  2\\
        &         *&         *&  He II   &  5765.70& 5.45   &   5g+ 2G  & 45h+ 2H*& 50&  *\\
 5769.20&     0.011&     0.006&  He II   &  5769.20& 5.44   &   5g+ 2G  & 44h+ 2H*& 50&  *\\
 5772.20&     0.018&     0.009&  He II   &  5772.20& 5.43   &   5g+ 2G  & 43h+ 2H*& 50&  *\\
 5776.56&     0.035&     0.019&  He II   &  5776.40& 5.42   &   5g+ 2G  & 42h+ 2H*& 50&  *\\
        &         *&         *&  [Mn VI] &  5775.00&        &   3d2 3F  &  3d2 3P &  7&  3\\
 5780.31&     0.011&     0.006&  He II   &  5780.50& 5.41   &   5g+ 2G  & 41h+ 2H*& 50&  *\\ 
 5784.94&     0.024&     0.013&  He II   &  5784.94& 5.40   &   5g+ 2G  & 40h+ 2H*& 50&  *\\
 5789.73&     0.026&     0.014&  He II   &  5789.65& 5.39   &   5g+ 2G  & 39h+ 2H*& 50&  *\\
 5794.57&     0.031&     0.016&  He II   &  5794.57& 5.38   &   5g+ 2G  & 38h+ 2H*& 50&  *\\
 5801.35&     0.624&     0.328&  C IV    &  5801.33& V1     &   3s  2S  &  3p  2P*&  2&  4\\
        &         *&         *&  He II   &  5800.40& 5.37   &   5g+ 2G  & 37h+ 2H*& 50&  *\\
 5806.63&     0.039&     0.020&  He II   &  5806.50& 5.36   &   5g+ 2G  & 36h+ 2H*& 50&  *\\
 5812.11&     0.402&     0.211&  C IV    &  5811.98& V1     &   3s  2S  &  3p  2P*&  2&  2\\
        &         *&         *&  He II   &  5813.10& 5.35   &   5g+ 2G  & 35h+ 2H*& 50&  *\\
 5820.55&     0.041&     0.022&  [Ni IV] &  5820.10&        &   3d7 4F  &  3d7 4P &  8&  4\\
        &         *&         *&  He II   &  5820.40& 5.34   &   5g+ 2G  & 34h+ 2H*& 50&  *\\
 5828.37&     0.041&     0.021&  He II   &  5828.60& 5.33   &   5g+ 2G  & 33h+ 2H*& 50&  *\\
 5832.91&     0.007&     0.004&  Fe II   &  5832.89&        &   3F 4p4G*& 3F 4d4F&   6&  6\\
 5837.04&     0.051&     0.026&  He II   &  5836.50& 5.32   &   5g+ 2G  & 32h+ 2H*& 50&  *\\
 5841.25&     0.002&     0.001&  N I     &  5840.89& V60    &   3p 4P*  & 6s  4P  &  4&  4\\
 5846.76&     0.075&     0.039&  He II   &  5847.10& 5.31   &   5g+ 2G  & 31h+ 2H*& 50&  *\\
        &         *&         *& [Xe III] &  5846.70&        &   5p3 3P  & 5p3  1D &  5&  5\\
 5857.26&     0.057&     0.029&  He II   &  5857.27& 5.30   &   5g+ 2G  & 30h+ 2H*& 50&  *\\
 5861.31&     0.052&     0.026&  [Mn V]  &  5861.00&        &   3d3 4F  &  3d3 2G &  8&  8\\
 5867.82&     0.495&     0.253&  [Kr IV] &  5868.00&        &   4p3 4S  & 3d3 2G  &  4&  4\\
        &         *&         *&  He II   &  5869.00& 5.29   &   5g+ 2G  & 29h+ 2H*& 50&  *\\
 5875.68&    21.410&    10.866&  He I    &  5875.66& V11    &   2p  3P* &  3d  3D &  9& 15\\
 5882.00&     0.041&     0.021&  He II   &  5882.14& 5.28   &   5g+ 2G  & 28h+ 2H*& 50&  *\\
 5885.71&     0.074&     0.038&  [Mn V]  &  5885.40&        &   3d3 4F  &  3d3 2G & 10& 10\\
 5897.09&     0.071&     0.035&  He II   &  5896.79& 5.27   &   5g+ 2G  & 27h+ 2H*& 50&  *\\
 5913.32&     0.084&     0.042&  He II   &  5913.26& 5.26   &   5g+ 2G  & 26h+ 2H*& 50&  *\\
 5927.73&     0.004&     0.002&  N II    &  5927.81& V28    &   3p  3P  &  3d 3D* & 1 & 3 \\
 5931.94&     0.098&     0.048&  He II   &  5931.84& 5.25   &   5g+ 2G  & 25h+ 2H*& 50&  *\\
 5940.09&     0.008&     0.004&  N II    &  5940.24& V28    &   3p  3P  &  3d 3D* & 3 & 3 \\
 5946.22&     0.006&     0.003&  O III   &  5946.37&        &   4d 3F*  &  3s  3D &  5&  7\\
 5953.01&     0.112&     0.056&  He II   &  5952.94& 5.24   &   5g+ 2G  & 24h+ 2H*& 50&  *\\
 5958.28&     0.023&     0.011&  O I     &  5958.39& V23    &   3p  3P  &  5d  3D*&  6&  8\\
        &         *&         *&  O I     &  5958.58& V23    &   3p  3P  &  5d  3D*& 15& 15\\
        &         *&         *&  O I     &  5958.58& V23    &   3p  3P  &  5d  3D*&  1&  3\\
 5977.23&     0.139&     0.067&  He II   &  5977.03& 5.23   &   5g+ 2G  & 23h+ 2H*& 50&  *\\
 5990.10&     0.008&     0.004&  [Mn V]  &  5990.10&        &   3d3 4F  & 3d3  4P &  6&  6\\
 6004.85&     0.146&     0.069&  He II   &  6004.73& 5.22   &   5g+ 2G  & 22h+ 2H*& 50&  *\\
 6024.87&     0.018&     0.009&  [Mn V]  &  6024.40&        &   3d3 4F  & 3d3  4P &  4&  4\\
 6036.86&     0.165&     0.077&  He II   &  6036.70& 5.21   &   5g+ 2G  & 21h+ 2H*& 50&  *\\
 6046.42&     0.032&     0.015&  O I     &  6046.23& V22    &   3p  3P  &  6s  3S*&  3&  3\\
        &         *&         *&  O I     &  6046.44& V22    &   3p  3P  &  6s  3S*&  5&  3\\
        &         *&         *&  O I     &  6046.49& V22    &   3p  3P  &  6s  3S*&  1&  3\\
 6074.26&     0.195&     0.089&  He II   &  6074.10& 5.20   &   5g+ 2G  & 20h+ 2H*& 50&  *\\
 6083.73&     0.039&     0.018&  [Mn V]  &  6083.73&        &   3d3 4F  &  3d3 4P &  4&  2\\
 6086.86&     1.022&     0.461&  [Ca V]  &  6086.92&        &   3p4 3P  &  3p4 1D &  3&  5\\
        &         *&         *&  [Fe VII]&  6086.90&        &   3d2 3F  &  3d2 1D &  7&  5\\
        &         *&         *&  [Ba V]  &  6085.08&        &   5p4 3P  &  5p4 3P &  5&  3\\     
 6096.47&     0.003&     0.001&  [Fe III]&  6096.30&        &   3d6 3P2 &  3d6 1D2&  5&  5\\
 6101.80&     0.897&     0.406&  [K IV]  &  6101.83& F1     &   3p4 3P  &  3d4 1D &  5&  5\\
 6107.94&     0.011&     0.005&  [Kr IV] &  6107.80&        &   5p3 2D  &  5d3 2P &  4&  4\\
 6115.01&     0.011&     0.005&  N II    &  6114.60& V36    &   3d  3F* &  4p  3D &  5&  7\\
 6118.31&     0.232&     0.104&  He II   &  6118.20& 5.19   &   5g+ 2G  & 19h+ 2H*& 50&  *\\
 6126.05&     0.012&     0.006&  C III   &  6126.30&        &   7h  1H* &  16i 1I & 11& 13\\
        &         *&         *&  C III   &  6126.30&        &   7h  3H* &  16i 3I &  *&  *\\
        &         *&         *&  [Ni IV] &  6124.10&        &   3d7 4F  &  3d7 4P &  6&  4\\
 6130.63&     0.024&     0.011&  [Br III]&  6131.00&        &   4p3 4S  &  4p3 2D &  4&  4\\
        &         *&         *&  Fe II   &  6129.71&        &   c4P     &  x4F*   &  6&  6\\
 6134.20&     0.016&     0.007&  [Ar V]  &  6133.50&        &   3p2 3P  &  3p2 1D &  1&  5\\
 6141.88&     0.016&     0.007&  Ba II   &  6141.70&        &   5d  2D  &  6p  2P*&  6&  4\\
 6151.26&     0.064&     0.028&  C II    &  6151.43& V16.04 &   4d  2D  &  6f  2F*& 16& 20\\
        &         *&         *&  C IV    &  6150.20&        &   8s  2S  &  12p 2P*&  2&  6\\
 6157.44&     0.042&     0.019&  [Mn V]  &  6157.60&        &   3d3 4F  &  3d3 4P &  6&  4\\
 6161.48&     0.009&     0.004&  [Cl II] &  6161.84&        &   3p4 1D  &  3p4 1S &  5&  1\\
 6165.99&     0.028&     0.012&  [Mn V]  &  6166.00&        &   3d3 4F  &  3d3 4P &  8&  6\\
 6170.75&     0.296&     0.129&  He II   &  6170.60& 5.18   &   5g+ 2G  & 18h+ 2H*& 50&  *\\
 6205.73&     0.009&     0.004&  ?       &        *&      &           &         &  *&  *\\
 6219.17&     0.029&     0.013&  [Mn V]  &  6219.10&        &   3d3 2D2 &  3d3 2F &  6&  2\\
        &         *&         *&  [Ni IV] &  6218.70&        &   3d7 4F  &  3d7 4P &  6&  6\\
 6222.20&     0.015&     0.006&  Ne II   &  6221.65&        &   4p  2D* &  4s$'$ 2D&  6&  4\\
        &         *&         *&  Ne II   &  6221.79&        &   4p  2D* &  4s$'$ 2D&  6&  6\\
 6228.41&     0.097&     0.041&  [K IV]  &  6228.60&        &   3p2 3P  &  3p2 1D &  5&  5\\
 6233.89&     0.329&     0.140&  He II   &  6233.80& 5.17   &   5g+ 2G  & 17h+ 2H*& 50&  *\\
 6239.75&     0.004&     0.002&  Fe II   &  6239.95& V74    &   4s  4D  &  4s  4P*&  2&  4\\
 6242.57&     0.002&     0.001&  N II    &  6242.41& V57    &   3d  1F* &  4p  1D &  7&  5\\
 6246.87&     0.003&     0.001&  Ne I    &  6246.73&        &   3p 2[3] &  5s 2[2]* &  5&  5\\
 6251.03&     0.030&     0.013&  C II    &  6250.74& V38.03 &   3d$'$ 2D* &  4p$'$ 2P &  6&  4\\
 6256.47&     0.059&     0.025&  C II    &  6256.54& V38.03 &   3d$'$ 2D* &  4p$'$ 2P &  4&  2\\
        &         *&         *&  [Kr V]  &  6256.50&        &   5p2 3P    &  5p2 1D &  3&  5\\
 6273.63&     0.110&     0.046&   ?      &        *&        &           &         &  *&  *\\
 6280.40&     0.023&     0.009&  [Fe II] &  6279.95&        &   3d6 2D2 &  4s 2S  &  4&  2\\
 6300.35&    33.060&    13.582&  [O I]   &  6300.34& F1     &   2p4 3P  &  2p4 1D &  5&  5\\
 6312.10&    10.330&     4.230&  [S III] &  6312.10& F3     &   2p2 1D  &  2p2 1S &  5&  1\\
      &         *&         *&   He II    &  6310.80& 5.16   &   5g+ 2G  & 16h+ 2H*& 50&  *\\
 6343.73&     0.046&     0.019&  [Mn V]  &  6343.60&        &   3d3 4F  &  3d3 4P &  8&  4\\
 6347.17&     0.158&     0.063&  Si II   &  6347.09& V2     &   4s  2S  &  4p  2P*&  2&  4\\
 6363.78&    11.070&     4.421&  [O I]   &  6363.78& F1     &   2p4 3P  &  2p4 1D &  3&  5\\
 6371.39&     0.292&     0.116&  Si II   &  6371.38& V2     &   4s  2S  &  4p  2P*&  2&  2\\
 6376.75&     0.008&     0.003&  [Cr V]  &  6377.20&        &   3d2 3F  &  3d2 3P &  5&  3\\
 6393.70&     0.093&     0.037&  [Mn V]  &  6393.60&        &   3d3 4F  &  3d3 4P & 10&  6\\
        &         *&         *&  [O I]   &  6391.73& F1     &   2p4 3P  &  2p4 1D &  1&  5\\
 6406.48&     0.530&     0.208&  He II   &  6406.30& 5.15   &   5g+ 2G  & 15h+ 2H*& 50&  *\\
        &         *&         *&  [Xe VI] &  6408.89&        &   5p  2P  &  6p  2P &  2&  4\\
 6435.10&     3.391&     1.308&  [Ar V]  &  6435.10&        &   3p2 3P  &  3p2 1D &  3&  5\\
        &         *&         *&  [Cr V]  &  6436.20&        &   3d2 3F  &  3d2 3P &  7&  5\\
 6440.34&     0.010&     0.004&  [Ni II] &  6441.29&        &   4s  2F  &  4s  2P&  8&  4\\
 6446.98&     0.003&     0.001&  [K V]   &  6446.30&        &   3p3 2D* &  3p3 2P*&  6&  2\\
 6451.86&     0.013&     0.005&  [Ni IV] &  6450.90&        &   3d7 4F  &  3d7 4P &  4&  6\\
        &         *&         *&  N III   &  6450.78&        &   3p  4P  &  3d  4D*&  2&  2\\
	&         *&         *&  [Cr V]  &  6453.20&        &   2d2 3F  &  2d2 3P &  5&  1\\
 6461.86&     0.159&     0.060&  C II    &  6461.95&        &   4f  2F* &  6g  2G & 22& 26\\
 6466.04&     0.022&     0.008&  O V     &  6466.13& V7.01  &   3p$'$ 3D  &  3d$'$ 3F*&  5&  7\\
 6471.31&     0.009&     0.004&  [Mn V]  &  6471.30&        &   3d3 2H  &  3d3 2F & 10&  8\\
 6473.73&     0.011&     0.004&  [Fe II] &  6473.86&        &   3d7 2G  &  3d7 2F &  8&  6\\
 6478.08&     0.022&     0.008&  N III   &  6478.69&        &   3p  4P  &  3d  4D*&  6&  6\\
 6481.97&     0.012&     0.004&  N II    &  6482.05& V8     &   3s  1P* &  3p  1P &  3&  3\\
 6500.55&     0.049&     0.018&  O V     &  6500.24& V7.01  &   3p$'$ 3D  &  3d$'$ 3F*&  7&  9\\
 6506.72&     0.006&     0.002&  O II    &  6506.03&        &   3d$'$ 2F  &  4p$'$ 2F*&  8&  8\\
 6510.94&     0.010&     0.004&  O II    &  6510.75&        &   3d$'$ 2F&  4p$'$ 2F*  &  6&  6\\
 6516.16&     0.090&     0.034&  N II    &  6516.15&        &   4d  1P* &  6f 2[3]&  3&  5\\
 6527.16&     0.683&     0.253&  He II   &  6527.11& 5.14   &   5g+ 2G  & 14h+ 2H*& 50&  *\\
 6548.14&    90.220&    33.086&  [N II]  &  6548.10& F1     &   2p2 3P  &  2p2 1D &  3&  5\\
 6559.86&    15.910&     5.798&  He II   &  6560.00& 4.6    &   4f+ 2F* &  6g+ 2G & 32& 72\\
 6562.94&   744.000&   271.127&  H 3     &  6562.77& H3     &   2p+ 2P* &  3d+ 2D &  8& 18\\
 6578.01&     0.637&     0.231&  C II    &  6578.01& V2     &   3s  2S  &  3p  2P*&  2&  4\\
 6583.53&   259.200&    93.567&  [N II]  &  6583.50& F1     &   2p2 3P  &  2p2 1D &  5&  5\\
 6616.02&     0.041&     0.014&  Ne II   &  6615.72&        &   5g 1[3] &  4f$'$ 2[1]*& 6&  4\\
 6628.45&     0.005&     0.002&  [Ni IV] &  6629.10&        &   3d7 2D2 &  3d7 2F &  4&  8\\
 6640.34&     0.009&     0.003&  O II    &  6641.03& V4     &   3s  2P  &  3p  2S*&  2&  2\\
 6653.65&     0.018&     0.006&  ERE     &         &        &           &         &   &   \\
 6667.64&     0.013&     0.004&  [Ni II] &  6666.8 &        &   3d9 2D  &  4s  2F &  6&  6\\
 6678.19&     7.324&     2.538&  He I    &  6678.16& V46    &   2p  1P* &  3d  1D &  3&  5\\
 6683.28&     0.933&     0.322&  He II   &  6683.20& 5.13   &   5g+ 2G  & 13h+ 2H*& 50&  *\\
 6700.46&     0.003&     0.001&  [Ni II] &  6700.24&        &   4s  4F  &  4s  2D &  6&  6\\
        &         *&         *&  [Fe II] &  6700.64&        &   3d7 2G  &  4s  2G & 10&  8\\ 
 6705.71&     0.005&     0.002&  He I    &  6704.60&        &   3s  3S  &  26p 3P*&  9&  9\\
 6709.76&     0.019&     0.006&  [Cr IV] &  6709.90&        &   3d2 3F  &  3d2 3P &  9&  5\\
 6716.44&     5.060&     1.720&  [S II]  &  6716.44& F2     &   2p3 4S* &  2p3 2D*&  4&  6\\
 6721.50&     0.006&     0.002&  O II    &  6721.39& V4     &   3s  2P  &  3p  2S*&  4&  2\\
 6724.76&     0.004&     0.001&  C II    &  6724.56& V21    &   3p$'$ 4D  &  3d$'$ 4D*&  2&  4\\
 6730.81&    11.470&     3.875&  [S II]  &  6730.82& F2     &   2p3 4S* &  2p3 2D*&  4&  4\\
 6739.83&     0.045&     0.015&  [Fe IV] &  6740.63&        &   3d5 4G  &  3d5 2I & 12& 12\\
 6744.33&     0.064&     0.022&  C III   &  6744.38& V3     &   3s$'$ 3P* &  3p$'$ 3D &  5&  7\\
 6747.04&     0.040&     0.013&  [Cr IV] &  6747.50&        &   3d3 4F  &  3d3 2G &  6&  8\\
 6755.90&     0.009&     0.003&  [Fe IV] &  6756.62&        &   3d5 4G  &  3d5 2I & 12& 12\\
        &         *&         *&  He I    &  6755.80&        &   3s  3S  &  20p 3P*&  3&  *\\
 6761.56&     0.020&     0.007&  [Fe IV] &  6762.15&        &   3d5 4G  &  3d5 3I & 10& 12\\
        &         *&         *&  C III   &  6762.17& V3     &   3s$'$ 3P* &  3p$'$ 3D &  5&  5\\
 6765.54&     0.002&     0.001&  O V     &  6764.58& V12    &   3p$'$ 3P  &  3d$'$ 3D*&  1&  3\\
 6769.57&     0.003&     0.001&  He I    &  6769.55&        &   3s  3S  &  19p 3P*&  3&  *\\ 
 6780.13&     0.101&     0.034&  C II    &  6779.93& V14    &   3s$'$ 4P* &  3p$'$ 4D &  4&  6\\
        &         *&         *&  C II    &  6780.60& V14    &   3s$'$ 4P* &  3p$'$ 4D &  2&  4\\
 6783.79&     0.012&     0.004&  C II    &  6783.90& V14    &   3s$'$ 4P* &  3p$'$ 4D &  6&  8\\
 6787.16&     0.025&     0.008&  C II    &  6787.22& V14    &   3s$'$ 4P* &  3p$'$ 4D &  2&  2\\
        &         *&         *&  He I    &  6785.73&        &   3s  3S  &  18p 3P*&  3&  *\\
 6791.62&     0.036&     0.012&  C II    &  6791.47& V14    &   3s$'$ 4P* &  3p$'$ 4D &  4&  4\\
        &         *&         *&  [Ni II] &  6791.48&        &   4s  4F  &  4s  4P &  6&  2\\
 6795.08&     0.245&     0.081&  [K IV]  &  6795.00& F1     &   3p4 3P  &  3p4 1D &  3&  5\\
 6800.56&     0.029&     0.009&  C II    &  6800.68& V14    &   3s$'$ 4P* &  3p$'$ 4D &  6&  6\\
 6804.84&     0.011&     0.004&  He I    &  6804.90&        &   3s  3S  &  17p 3P*&  3&  *\\
 6812.39&     0.004&     0.001&  C II    &  6812.29& V14    &   3s$'$ 4P* &  3p$'$ 4D &  6&  4\\
 6821.48&     0.007&     0.002&  Ne II   &  6821.39&        &   4f 1[4]*&  6g 2[4]&  *& *\\      
 6827.01&     0.135&     0.044&  [Kr III]&  6826.90&        &   4p4 3P  &  4p4 1D &  5&  5\\
	&         *&         *&  C I     &  6828.12& V21    &   3p  1P  &  4d  1D*&  3&  5\\
 6829.16&     0.063&     0.021&  O VI    &  6826.97&        &\multicolumn{4}{c}{Raman line}\\
 6840.35&     0.003&     0.001&  Fe II   &  6840.98&        &   4D sp6F*&  4p2 6D&  6&  4\\
 6845.99&     0.006&     0.002&  O II    &  6846.81& V45    &   3d  4F  &  4p  4D*&  8&  8\\
 6850.25&     0.081&     0.026&  [Co III]&  6849.20&        &   3d7 2H  &  3d7 2F&  12&  8\\
        &         *&         *&  [Mn VI] &  6852.00&        &   2d2 3F  &  2d2 1D &  7&  5\\
 6856.09&     0.011&     0.004&  He I    &  6855.96&        &   3s  3S  &  15p 3P*&  3&  *\\ 
 6863.43&     0.004&     0.001&  C III   &  6862.71& V19    &   3p$'$ 3D&  3d$'$ 3D*&  5&  5\\
 6891.04&     1.339&     0.423&  He II   &  6890.88& 5.12   &   5g+ 2G  & 12h+ 2H*& 50&  *\\
 6933.65&     0.037&     0.011&  [Fe II] &  6933.66&        &   4s  4D  &  4s  4F &  6&  8\\
 6945.79&     0.028&     0.009&  N I     &  6945.18& V55    &   3p 4P*  &  5s  4P &  6&  6\\
 6959.20&     0.032&     0.010&  Fe II   &  6959.32& V63    &   b2G     &  z4F*& 10&  8\\
 6975.91&     0.014&     0.004&  N II    &  6975.64&        &   3d  3P* &  4p  3P &  5&  3\\
 6981.63&    0.028:&     0.009&  N I     &  6982.03& V55    &   3p 4P*  &  5s  4P &  4&  2\\
 6989.80&     0.045&     0.014&  He I    &  6989.40& 3.12   &   3s  3S  &  12p 3P*&  3&  *\\
 6996.89&     0.033&     0.010&  [Fe IV] &  6997.10&        &   3d5 4G  &  3d5 2D &  6&  4\\
 7002.24&     0.099&     0.039&   O I    &  7002.17&        &   3p  3P  &  4d  3D*&  5&  3\\
        &         *&         *&   O I    &  7002.20&        &   3p  3P  &  4d  3D*&  5&  5\\
        &         *&         *&   O I    &  7002.23&        &   3p  3P  &  4d  3D*&  5&  7\\
        &         *&         *&   O I    &  7002.25&        &   3p  3P  &  4d  3D*&  1&  3\\
 7005.97&    10.230&     3.085&  [Ar V]  &  7005.67&        &   3p2 3P  &  3p2 1D &  5&  5\\
 7021.58&     0.022&     0.007&  ?       &  *      &        &           &         &  *&  *\\ 
 7031.85&     0.041&     0.012&  O IV    &  7032.36& V12.01 &   4s  2S  &  4p  2P*&  2&  4\\
 7036.01&    0.013:&     0.004&  [Fe IV] &  7036.30&        &   3p5 4P  &  3p5 2D &  4&  6\\
 7047.43&     0.054&     0.016&  [Fe II] &  7047.43&        &   4s  4D  &  4s  4F &  2&  4\\
 7054.08&     0.085&     0.025&  O IV    &  7053.62& V12.01 &   4s  2S  &  4p  2P*&  2&  2\\
 7065.45&    22.560&     6.655&  He I    &  7065.25& V10    &   2p  3P* &  3s  3S &  9&  3\\
 7088.36&    0.010:&     0.003&  O VI    &  7083.97&        &   \multicolumn{4}{c}{Raman line}\\
 7099.58&     0.034&     0.010&  [Pb II] &  7099.80&        &   5p  2P  &  6p  2P &  2&  4\\
 7103.11&     0.029&     0.009&  [Ni II] &  7102.66&        &   4s  2F  &  4s  2P &  6&  4\\
        &         *&         *&  N IV    &  7103.28& V4     &   3p  3P* &  3d  3D &  1&  3\\ 
 7112.86&     0.066&     0.019&  C II    &  7112.48& V20    &   3p$'$ 4D  &  3d$'$ 4F*&  2&  4\\
        &         *&         *&  [Cr IV] &  7110.50&        &   3d3 4F  &  3d3 4P &  4&  2\\
        &         *&         *&  C I     &  7111.48& V26    &   3p  3D  &  4d  3F*&  3&  5\\      
        &         *&         *&  C I     &  7113.18& V26    &   3p  3D  &  4d  3F*&  7&  9\\
        &         *&         *&  Si II   &  7113.42&        &   5p  2P* &  7s  2S &  2&  2\\
 7115.83&     0.050&     0.015&  C II    &  7115.63& V20    &   3p$'$ 4D  &  3d$'$ 4F*&  6&  8\\
 7119.87&     0.020&     0.006&  C II    &  7119.90& V20    &   3p$'$ 4D  &  3d$'$ 4F*& 12& 14\\
 7136.02&    74.610&    21.393&  [Ar III]&  7135.80& F1     &   3p4 3P  &  3p4 1D &  5&  5\\
 7155.23&     0.276&     0.078&  [Fe II] &  7155.16&        &   3d7 4F  &  3d7 2G & 10& 10\\
 7160.79&     0.093&     0.026&  He I    &  7160.56& 3.10   &   3s  3S  & 10p  3P*&  3&  9\\
 7165.18&     0.030&     0.009&  ?       &        *&        &           &         &  *&  *\\
 7170.86&     1.648&     0.465&  [Ar IV] &  7170.62& F2     &   3p3 2D* &  3p3 2P*&  4&  4\\
 7177.77&     1.688&     0.476&  He II   &  7177.50&  5.11  &   5g+ 2G  & 11h+ 2H*& 50&  *\\
 7183.03&     0.058&     0.016&  [Fe IV] &  7183.99&        &   3d5 4D  &  3d5 4F &  8&  8\\
 7189.44&     0.102&     0.029&  [Fe IV] &  7190.72&        &   3d5 4D  &  3d5 4F &  6&  6\\
        &         *&         *&  N II    &  7188.20& V52    &   3d  3P* &  4p  3D &  5&  5\\
 7196.06&     0.075&     0.021&  [Cr IV] &  7196.70&        &   3d3 2D2 &  3d3 2F &  6&  6\\
 7203.08&     0.024&     0.007&  ?       &        *&        &           &         &  *&  *\\ 
 7208.17&     0.018&     0.005&  C I     &  7208.86&        &   3p  1S  &  6d  3P*&  1&  3\\
 7213.42&     0.068&     0.019&  C III   &  7212.29& V39    &   5p  3P* &  6d  3D &  3&  *\\ 
        &         *&         *&  N II    &  7214.71& V52    &   3d  3P* &  4p  3D &  8&  8\\
 7220.04&     0.070&     0.019&  [Cs III]&  7219.70&        &   4p5 2P  &  5p5 2P &  4&  2\\
        &         *&         *&  [Fe IV] &  7222.80&        &   3d5 4D  &  3p5 4F &  8& 10\\
 7231.34&     0.391&     0.108&  C II    &  7231.12& V3     &   3p  2P* &  3d  2D &  2&  4\\
 7237.52&     2.062&     0.567&  C II    &  7236.42& V3     &   3p  2P* &  3d  2D &  4&  6\\
        &         *&         *&  C II    &  7237.17& V3     &   3p  2P* &  3d  2D &  4&  4\\
        &         *&         *&  [Ar IV] &  7237.26& F2     &   3p3 2D* &  3p3 2P*&  6&  4\\
 7242.44&     0.022&     0.006&  N II    &  7241.78& V52    &   3d  3P* &  4p  3D &  3&  3\\
 7251.23&    0.034:&     0.009&  C IV    &  7251.79&        &   7p  2P* &  9s  2S &  4&  2\\
 7254.88&     0.141&     0.039&  O I     &  7254.53& V20    &   3p  3P  &  5s  3S*&  1&  3\\
        &         *&         *&  N II    &  7256.53& V52    &   3d  3P* &  4p  3D &  1&  3\\
 7263.14&     1.410&     0.384&  [Ar IV] &  7262.76& F2     &   3p3 2D* &  3p3 2P*&  4&  2\\
 7267.98&     0.064&     0.018&  O II    &  7267.63&        &   3d  4P  &  4p  4S*&  4&  4\\
 7270.97&     0.043&     0.012&   ?      &        *&        &           &         &  *&  *\\
 7274.64&     0.020&     0.005&  C I     &  7274.61&        &   3p  1S  &  7s 3P*&  1&  3\\  
 7281.52&     2.565&     0.695&  He I    &  7281.35& V45    &   2p  1p* &  3s  1S &  3&  1\\
        &         *&         *&  [I II]  &  7282.90&        &   5p4 3P  &  5p4 1D &  5&  5\\ 
 7289.01&     0.044&     0.012&  Ne II   &  7288.71&        &   4p  2S* &  3d$'$ 2D&  2&  4\\
 7292.99&     0.078&     0.021&  O II    &  7292.96&        &   3d  4D  &  4p 4P* &  6&  6\\
 7297.84&     0.195&     0.052&  He I    &  7298.04&        &   3s  3S  &  9p  3P*&  3&  9\\
 7301.34&     0.062&     0.017&  [Fe II] &  7301.56&        &   4s  4D  &  4p  4F*&  6&  6\\
 7306.91&     0.116&     0.031&  O III   &  7307.04& V24.03 &   4s  3P* &  4p  3P &  3&  5\\
 7320.00&    66.740&    17.854&  [O II]  &  7318.92& F2     &   2p3 2D* &  2p3 2P*&  6&  2\\ 
        &         *&         *&  [O II]  &  7319.99& F2     &   2p3 2D* &  2p3 2P*&  6&  4\\
 7330.39&    55.200&    14.674&  [O II]  &  7329.67& F2     &   2p3 2D* &  2p3 2P*&  4&  2\\
        &         *&         *&  [O II]  &  7330.73& F2     &   2p3 2D* &  2p3 2P*&  4&  4\\
        &         *&         *&  [Ar IV] &  7331.40&        &   3p3 2D* &  3p3 2P*&  6&  2\\
	&         *&         *&  [Fe II] &  7330.22&        &   3d7 2P  &  3d7 2F &  4&  8\\
 7377.88&     0.132&     0.035&  [Ni II] &  7377.83&        &   3d9 2D  &  4s  2F &  6&  8\\
        &         *&         *&  [Zr VII]&  7379.70&        &   5p4 3P  &  5p4 3P &  5&  3\\
 7385.55&    0.008:&     0.002&  [Br III]&  7385.10&        &   4d3 2D  &  4d3 2P &  4&  4\\
 7388.17&     0.074&     0.019&  [Fe II] &  7388.18&        &   3d7 4F  &  3d7 2G &  6&  8\\
 7412.53&     0.018&     0.005&  [Ni II] &  7411.61&        &   3d9 2D  &  3s  2F &  4&  6\\
        &         *&         *&  [Cr IV] &  7410.90&        &   3d3 2H  &  3d3 2F & 10&  6\\
 7442.40&     0.009&     0.002&  N I     &  7442.90&        &   3s  4P  &  3p  4S*&  4&  4\\
 7452.60&     0.087&     0.022&  [Fe II] &  7452.60&        &   3d7 4F  &  3d7 2G &  8& 10\\
 7455.52&     0.024&     0.006&  O III   &  7455.35& V24.03 &   4s  3P* &  4p  3P &  5&  5\\
 7463.30&     0.005&     0.001&  Si III  &  7462.65&        &   4d  3D  &  5p  3P*&  8&  6\\
 7468.35&     0.021&     0.005&  N I     &  7468.31&        &   3s  4P  &  3p  4S*&  6&  4\\
 7473.67&     0.015&     0.004&  O I     &  7473.24& V55    &   3s$''$ 3P*  &  3p$''$3D  &  5&  5\\
        &         *&         *&  C I     &  7473.30& V29.03 &   3p  3S  &  4d  3P*&  3&  1\\
 7487.02&     0.031&     0.008&  C III   &  7486.52& V41    &   5d  3D  &  6f  3F*&  *&  *\\
 7500.01&     0.102&     0.026&  He I    &  7499.85& 3.8    &   3s  3S  &  8p  3P*&  3&  9\\
 7507.89&     0.014&     0.003&  N I     &  7507.61& V100   &   3p  2D* &  5s  2P &  4&  4\\
 7510.28&     0.012&     0.003&  N II    &  7509.24&        &   3d  3P* &  4p  1P &  5&  3\\
        &         *&         *&  C II    &  7508.90& V16.08 &   2p3 2P* &  3p$'$ 2P &  2& 4\\
 7515.14&     0.017&     0.004&  O III   &  7515.99& V24.03 &   4s  3P* &  4p  3P &  5&  3\\
 7519.83&     0.008&     0.002&  C II    &  7519.89& V16.08 &   2p3 2P* &  3p$'$ 2P &  2&  2\\
 7530.67&     1.848&     0.457&  [Cl IV] &  7530.54&        &   3p2 3P  &  3p2 1D &  3&  5\\
 7535.13&     0.056&     0.014&  [Xe IV] &  7535.40&        &   5p3 4S  &  5p3 2D &  4&  4\\
 7561.44&     0.007&     0.001&  Fe II   &  7561.42 &       &   3P 4p4P*&  5D 5d6P&  4&  6\\
 7574.42&     0.012&     0.003&  Fe II   &  7574.00&        &   e4H     &  3H 5p4H*& 10& 10\\
        &         *&         *&  Fe II   &  7574.90&        &    u2D*   &  3F 4d4G&  4&  6\\
 7578.46&     0.047&     0.011&  C III   &  7578.16& V35    &   3d$'$ 3F* &  5g  3G &  5&  7\\
 7582.27&     0.046&     0.011&  N IV    &  7582.40& V22    &   6g  3G  &  7h  3H*&  *&  *\\
 7592.89&     3.084&     0.746&  He II   &  7592.74& 5.10   &   5g+ 2G  & 10h+ 2H*& 50&  *\\
        &         *&         *&  C III   &  7592.28& V35    &   3d$'$ 3F* &  5g  3G &  7& 9\\
        &         *&         *&  O V     &  7592.00& V29    &   7h3,1H* &  8i3,1I &  *&  *\\
	&         *&         *&  [Se II] &  7592.00&        &   4p3 4S  &  4p3 2D &  4&  4\\
 7611.58&     0.057&     0.014&  O V     &  7610.90& V30    &   7i3,1I  &  8k3,1K*&  *&  *\\
 7614.09&     0.080&     0.019&  C III   &  7612.65& V35    &   3d$'$ 3F* &  5g  3G &9& 11\\  
	&         *&         *&  [Ni II] &  7612.72&        &   4s  4F   & 4s  2D &  4&  4\\
        &         *&         *&  [Fe II] &  7613.12&        &   4s  4D  &  4s  4P &  4&  4\\
 7618.04&     0.937&     0.225&  N V     &  7618.46& V13    &   7g+ 2G  &  8h+ 2H*&  *&  *\\
 7672.78&     0.187&     0.044&  ?       & *&        &           &         &  *&  *\\
 7675.56&     0.226&     0.053&  [Fe II] &  7675.30&        &   4s  6D  &  3d7 4P &  4&  2\\
 7679.68&    0.155:&     0.036&  He I    &  7679.52& 3.16   &   3s  1S  &  16p 1P*&  1&  3\\
 7686.06&    0.151:&     0.035&  [Fe II] &  7686.94&        &   4s  6D  &  3d7 4P &  6&  4\\
        &         *&         *&  N III   &  7686.83& V24    &   5d  2D  &  6f  2F*&  6&  8\\
 7691.63&    0.067:&     0.016&  Mg I    &  7691.55& V29    &   3d  1D  &  7f  1F* &  5&  7\\
        &         *&         *&  Mg I    &  7691.55&        &   3d  1D  &  7f  3F* & 10& 12\\
 7703.10&     0.179&     0.042&  N IV    &  7702.96& V23    &   6h  3H* &  7i  3I &  *&  *\\
 7706.84&     0.095&     0.022&  C IV    &  7706.50&        &   6d  2D  &  7f  2F*& 10& 14\\
 7712.60&     0.291&     0.068&  O IV    &  7713.30& V21    &   6h  2H* &  7i  2I & 12& 12\\
 7725.79&     1.098&     0.254&  C IV    &  7726.20& v8.01  &   6h  2H* &  7i+ 2I &  *&  *\\
 7735.33&     0.160&     0.037&  C IV    &  7735.71&        &   8g  2G  &  11f 2F*& 18& 14\\
 7750.82&    20.280&     4.648&  [Ar III]&  7751.06&        &   3p4 3P  &  3p4 1D &  3&  5\\
        &         *&         *&  He I    &  7757.67& 3.14   &   3s  1S  &  14p 1P*&  1&  3\\
 7771.85&     0.019&     0.003&  C III   &  7771.76& V26    &   3p$'$ 3S&  3d$'$ 3P*&3&  1\\
        &         *&         *&  O I     &  7771.94& V1     &   3s  5S* &  3p  5P &  5&  7\\
 7774.03&     0.016&     0.002&  O I     &  7774.17& V1     &   3s  5S* &  3p  5P &  5&  5\\
 7815.82&     0.185&     0.042&  He I    &  7816.03& 3.7    &   3s  3S  &  7p  3P*&  9& 11\\
 7833.10&     0.017&     0.004&  O III   &  7832.48& V26.06 &   4p  3S  &  4d  3P*&  3&  3\\
 7837.36&     0.017&     0.004&  C I     &  7837.10& V32    &   3p  3P  &  4d  3P*&  3&  1\\
 7848.22&     0.016&     0.004&  O III   &  7848.03& V26.03 &   4p  3D  &  4d  3D*&  3&  3\\
 7860.23&     0.097&     0.021&  C I     &  7860.89& V32    &   3p  3P  &  4d  3P*&  5&  5\\
 7875.54&     0.463&     0.102&  [P II]  &  7875.99&        &   3p2 1D  &  3p2 1S &  5&  1\\
        &         *&         *&  C IV    &  7875.50&        &   10g 2G  &  19h 2H*&  *&  *\\ 
        &         *&         *&  Mg II   &  7877.05& V8     &   4p  2P* &  4d  2D &  2&  4\\
 7883.00&     0.064&     0.014&  [Cr V]  &  7884.40&        &   3d2 3F  &  3d2 1D &  7&  5\\
 7889.58&     0.031&     0.007&  [Ni III]&  7889.90&        &   3d8 3F  &  3d8 1D &  7&  5\\
 7896.78&     0.031&     0.007&  Mg II   &  7896.37& V8     &   4p  2P* &  4d  2D &  8& 10\\
        &         *&         *&  N II    &  7897.62& V61.10 &   4p  1P  &  5s  1P*&  3&  3\\
 7905.80&     0.016&     0.003&  N II    &  7906.08&        &   3d 1P*  &  4p  3D &  3&  5\\
 7910.75&     0.012&     0.002&  Ne II   &  7910.25&        &   4p 4D*  &  5s 2P&  4&  2\\
 7913.29&     0.030&     0.006&  Fe II   &  7912.68&        &   w6P*    &  3H 4d2F&  6&  6\\
 7918.51&     0.010&     0.002&  N I     &  7918.44&        &   3p  2P* &  4d  4D&  2&  4\\
 7925.24&     0.019&     0.004&  [Fe IV] &  7925.00&        &   3d5 4D  &  3d5 2F2&  8&  8\\
 7930.69&     0.007&     0.001&  Mg I    &  7930.79& V42    &   3d  3D  &  10f 3F*&  *&  *\\
 7936.17&     0.018&     0.003&  O IV    &  7936.22&        &   3d  2P* &  3s  2P&  4&  2\\ 
 7939.39&     0.006&     0.001&  O I     &  7939.51& V35    &   3s$'$  3D* &  3p$'$  3F &  7&  5\\ 
 7944.26&     0.017&     0.003&  O I     &  7943.15& V35    &   3s$'$  3D* &  3p$'$  3F &  7&  7\\
 7947.88&     0.016&     0.003&  C IV    &  7947.38&        &   6d  2D   & 7p  2P* &  6& 4\\
        &         *&         *&  C IV    &  7948.14&        &   6d  2D   & 7p  2P* &  4& 2\\
        &         *&         *&  O I     &  7947.55& V35    &   3s$'$  3D* &  3p$'$  3F &  7&  9\\ 
 7952.38&     0.031&     0.007&  O I     &  7952.16& V35    &   3s$'$  3D* &  3p$'$  3F &  3&  5\\
 7972.88&     0.014&     0.002&  He I    &  7971.67& 3.11   &   3s  1S &  11p  1P*& 1&  3\\
 7981.86&     0.006&     0.001&  O I     &  7981.94& V19    &   3p  3P &  3s$'$ 3D*& 3&  3\\
 7985.56&     0.033&     0.007&  O I     &  7986.98& V19    &   3p  3P &  3s$'$ 3D*& 3&  5\\  
 7992.95&     0.010&     0.002&  C I     &  7992.53& V88    &   2p3 3P*&  6f 1[3]& 3&  5\\
        &         *&         *&  C I     &  7993.42& V88    &   2p3 3P*&  6f 1[3]& 5&  *\\
 7995.28&     0.007&     0.001&  O I     &  7995.07& V19    &   3p  3P &  3s$'$ 3D*& 5&  7\\  
 7999.25&     0.016&     0.003&  [Cr II] &  8000.08&        &   3d5 6S &  4s   6D &  6& 10\\
 8015.78&     0.032&     0.007&  C I     &  8015.00& V31    &   3p  3P  &  4d  3D*&  3&  5\\
        &         *&         *&  He I    &  8015.99& 3.20   &   3p  3P* &  20d  3D&  9&  *\\
 8018.59&     0.063&     0.013&  C I     &  8018.56& V31    &   3p  3P  &  4d  3D*&  1&  3\\
        &         *&         *&  N III   &  8019.09& V26    &   5f  2F*  & 6g  2G & 16& 18\\
 8020.75&     0.018&     0.004&  C III   &  8021.14& V44    &   5d  1D  &  6f  1F*&  5&  7\\
 8024.92&     0.014&     0.003&  [Fe IV] &  8024.10&        &   3d5 4D  &  3d5 2F2&  6&  8\\
 8030.71&     0.024&     0.005&  C II    &  8028.86& V27.02 &   3p$'$4P &3d$'$ 4P* & 2&  2\\  
        &         *&         *&  C I     &  8028.18& V31    &   3p  3P  &  4d  3D*&  5&  5\\       
 8035.63&     0.028&     0.006&  He I    &  8035.10& 3.19   &   3p 3P*  &  19d  3D&  9&  *\\
 8045.40&     5.029&     1.049&  [Cl IV] &  8045.63&        &   3p2 3P  &  3p2 1D &  5&  5\\
        &         *&         *&  C II    &  8048.32& V27.02 &   3p$'$4P &3d$'$ 4P* & 4&  4\\
        &         *&         *&  [Te II] &  8049.60&        &   5p3 4S  &  5p3 2D &  4&  4\\
 8057.25&     0.032&     0.006&  He I    &  8057.59& 3.18   &   3p  3P* &  18d  3D&  8&  *\\
 8061.73&     0.008&     0.001&  C II    &  8062.12& V27.02 &   3p$'$4P &3d$'$ 4P*&  4&  6\\
        &         *&         *&  C II    &  8062.78& V27.02 &   3p$'$4P &3d$'$ 4P*&  6&  4\\
 8075.96&     0.005&     0.001&  C II    &  8076.64& V27.02 &   3p$'$4P &3d$'$ 4P*&  6& 6 \\
 8083.44&     0.034&     0.007&  He I    &  8084.33& 3.17   &   3p  3P* &  17d  3D&  8&  *\\
 8087.68&     0.029&     0.006&  Fe II   &  8087.28&        &   3F 4p2F*& 3F 4d2D &  6&  6\\
        &         *&         *&  O V     &  8088.00&        &   4s  3P* & 4p  3D  &  5&  5\\
 8093.33&     0.032&     0.007&  He I    &  8093.31& 3.17   &   3p  3P* &17s  3S  &  9&  9\\
 8102.27&     0.036&     0.007&  Si III  &  8102.86& V37    &   5g  3G  & 6h 3,1H* & *&  *\\
 8110.35&     0.016&     0.003&  Fe II   &  8110.22&        &   4P sp4P*& 3F 4d4P &  4&  4\\  
 8116.02&     0.061&     0.012&  He I    &  8116.30& 3.16   &   3p   3P*&16d  3D &   9 & *\\
 8127.18&     0.043&     0.009&  O III   &  8127.50&        &   5f G[5] & 6g H[6]*& 11&  *\\
        &         *&         *&  [Cr II] &  8125.30&        &   3d5 6S  & 4s  6D  &  6&  8\\
 8131.33&     0.012&     0.003&  O VI    &  8131.80&        &   8p 2P*  & 9s  2S  &  6&  2\\
 8137.79&     0.095&     0.019&  [Fe V]  &  8137.20&        &   3d4 3H  & 3d4 1I  & 11& 13\\
 8144.33&     0.058&     0.012&  Fe II   &  8144.08&        &   e4D     & 3F 4p4D*&  4&  2\\
 8150.79&     0.090&     0.018&  N I     &  8150.66& V125   &   3p 2P*  & 5s  2P  &  2&  2\\
 8155.82&     0.088&     0.017&  He I    &  8155.78& 3.15   &   3p  3P* & 15d 3D  &  9&  *\\
 8159.22&     0.108&     0.021&  N IV    &  8159.60  &        &  6p  1P    &  7S 1S   &  3&  1\\  
 8163.36&    0.018:&     0.003&  N V     &  8163.42  &        &  7p 2P* & 8s 2S   &  4&  2\\  
 8166.52&    0.149:&     0.029&  O III   &  8168.00  &        &  5f G[5]  & 6g H[6]*   &  9&  *\\  
        &         *&         *&  N I     &  8166.23  & V139  &  3s$'$ 2D  & 5p 2D*&  6&  6\\
        &         *&         *&  N I     &  8166.51  & V139  &  3s$'$ 2D  & 5p 2D*&  4&  6\\
 8172.94&    0.291:&     0.057&  O III   &  8172.10  & V24.04&  4s 1P*    & 4p  1D&  3&  5\\
 8180.17&    0.042:&     0.008&  ?       & *&        &           &         &  *&  *\\
 8184.17&     0.138&     0.028&  N I     &  8184.87  &  V2      &  3s  4P  & 3p  4P*  &  4&  6\\
 8189.29&     0.059&     0.012&  N I     &  8188.02  &  V2      &  3s  4P  & 3p  4P*  &  2&  4\\
        &         *&         *&  C III   &  8189.00  &           & 5g$'$ 3H*  & 6h$'$ 3I & *& *\\
 8190.79&     0.060&     0.012&  Si III   &  8190.43  & V31  &   5f  3F*   & 6g  1G&  7&  9\\ 
        &         *&         *&  Si III   &  8191.43  & V30  &   5f  3F*   & 6g  3G&  5&  7\\
 8196.24&     1.448&     0.289&  C III   &  8196.48& V43    &   5g 3,1G & 6h 3,1H*&  *&  *\\
 8203.21&     0.145&     0.029&  He I    &  8203.90& 3.14   &   3p 3P*     &  14d 3D  & 8&  * \\
 8207.01&     0.081&     0.016&  ?       & *&        &           &         &  *&  *\\
 8210.84&     0.069&     0.014&  N I     &  8210.72&        &   3s  4P  &  3p  4P*&  4&  4\\
        &         *&         *&  [Cs VI] &  8210.60&        &   4p4 3P  &  5p4 3P &  5&  3\\
 8215.15&     0.179&     0.036&  N I     &  8216.30&  V2    &   3s  4P  &  3p  4P*&  6&  6\\
        &         *&         *&  Ne II   &  8214.57&        &   3d  4D  &  4p 4D* &  4&  6\\
 8219.58&     0.062&     0.012&  ?       & *&        &           &         &  *&  *\\
 8222.54&     0.078&     0.015&  N I     &  8223.13&  V2    &   3s  4P  &  3p  4P*&  4&  2\\
 8229.76&     0.044&     0.008&  [Cr II] &  8229.67&        &   3d5 6S  &  4s  6D &  6&  6\\
 8236.46&     5.503&     1.084&  He II   &  8236.77& 5.9    &   5g+ 2G  &  9h+ 2H*& 50&  *\\
 8241.62&     0.109&     0.022&  N I     &  8242.39&  V2    &   3s  4P  &  3p  4P*&  6&  4\\
 8244.67&     0.105&     0.021&  O III   &  8244.10&        &   5g G[5]*&  6h H[6]&  *&  *\\
 8249.79&     0.040&     0.008&  H I     &  8249.90& P40    &   3d+ 2D  & 40f+ 2F*& 18&  *\\                  
 8252.07&     0.032&     0.006&  H I     &  8252.40& P39    &   3d+ 2D  & 39f+ 2F*& 18&  *\\      
        &         *&         *&  O III   &  8250.80&        &   5g F[4]*& 6h G[5] &  *&  *\\
 8254.73&     0.079&     0.015&  H I     &  8255.02& P38    &   3d+ 2D  & 38f+ 2F*& 18&  *\\     
 8257.58&     0.111&     0.022&  H I     &  8257.86& P37    &   3d+ 2D  & 37f+ 2F*& 18&  *\\                
 8261.13&     0.306&     0.060&  H I     &  8260.94& P36    &   3d+ 2D  & 36f+ 2F*& 18&  *\\
 8264.30&     0.389&     0.076&  H I     &  8264.29& P35    &   3d+ 2D  & 35f+ 2F*& 18&  *\\
        &         *&         *&  He I    &  8265.71& 3.9    &   3s  1S  & 9p  1P* &  1&  3\\
 8267.78&     0.427&     0.083&  H I     &  8267.94& P34    &   3d+ 2D  & 34f+ 2F*& 18&  *\\
        &         *&         *&  O III   &  8268.80&        &   5g H[6]*& 6h I[7] &  *&  *\\
 8271.48&     0.372&     0.073&  H I     &  8271.93& P33    &   3d+ 2D  & 33f+ 2F*& 18&  *\\
 8275.97&     0.356&     0.069&  H I     &  8276.31& P32    &   3d+ 2D  & 32f+ 2F*& 18&  *\\
 8280.72&     0.412&     0.080&  H I     &  8281.12& P31    &   3d+ 2D  & 31f+ 2F*& 18&  *\\
 8286.01&     0.517&     0.101&  H I     &  8286.43& P30    &   3d+ 2D  & 30f+ 2F*& 18&  *\\
 8291.89&     0.547&     0.106&  H I     &  8292.31& P29    &   3d+ 2D  & 29f+ 2F*& 18&  *\\
 8298.44&     0.657&     0.127&  H I     &  8298.84& P28    &   3d+ 2D  & 28f+ 2F*& 18&  *\\
 8305.90&     0.691&     0.134&  H I     &  8305.90& P27    &   3d+ 2D  & 27f+ 2F*& 18&  *\\
        &         *&         *&  N III   &  8307.55& V5.01  &  3s$'$ 2P*& 3p$'$ 2P&  2&  4\\
 8313.68&     0.863&     0.166&  H I     &  8314.26& P26    &   3d+ 2D  & 26f+ 2F*& 18&  *\\
 8319.35&     0.062&     0.012&  He II   &  8319.91& 6.50   &   6s+ 2S  & 50p+ 2P*& 72&  *\\
 8323.07&     0.865&     0.166&  H I     &  8323.43& P25    &   3d+ 2D  & 25f+ 2F*& 18&  *\\
 8330.02&     0.096&     0.018&  He II   &  8330.26& 6.48   &   6s+ 2S  & 48p+ 2P*& 72&  *\\
 8333.39&     1.017&     0.195&  H I     &  8333.78& P24    &   3d+ 2D  & 24f+ 2F*& 18&  *\\
        &         *&         *&  C III   &  8332.99& V12.01 &   4d  3D  &  3d$'$ 3F*& 7& 9\\
 8341.51&     0.211&     0.040&  He I    &  8342.37& V68    &   3s  3S  &  6p  3P*&  3&  9\\
        &         *&         *&  C III   &  8341.59& V12.01 &   4d  3D  &  3d$'$ 3F*&5&  7\\  
 8345.10&     1.073&     0.205&  H I     &  8345.55& P23    &   3d+ 2D  & 23f+ 2F*& 18&  *\\
        &         *&         *&  C III   &  8347.94& V12.01 &   4d  3D  &  3d$'$ 3F*&3&  5\\
        &         *&         *&  N III   &  8344.86& V5.01  &  3s$'$ 2P*& 3p$'$ 2P&  2&  2\\       
 8358.62&     1.158&     0.220&  H I     &  8359.01& P22    &   3d+ 2D  & 22f+ 2F*& 18&  *\\
        &         *&         *&  C III   &  8358.72& V12.01 &   4d  3D  &  3d$'$ 3F*& 5& 5\\    
 8361.38&     0.403&     0.077&  He I    &  8361.71&        &   3s  3S  &  6p  3P*&  3&  1\\
 8370.37&     0.046&     0.009&  He II   &  8370.93& 6.42   &   6s+ 2S  & 42p+ 2P*& 72&  *\\
 8374.15&     1.198&     0.227&  H I     &  8374.48& P21    &   3d+ 2D  & 21f+ 2F*& 18&  *\\
        &         *&         *&  C III   &  8375.04& V12.01 &   4d  3D  &  3d$'$ 3F*&7& 5\\
 8378.96&     0.058&     0.011&  He I    &  8378.77& 3.20   &  3d  1D   & 20p  1P*&  5&  3\\
 8386.45&     0.139&     0.026&  N III   &  8386.48& V5.01  &  3s$'$ 2P*& 3p$'$ 2P&  4&  4\\
 8392.04&     1.431&     0.270&  H I     &  8392.40& P20    &   3d+ 2D  & 20f+ 2F*& 18&  *\\
 8398.63&     0.236&     0.044&  He II   &  8398.90& 6.39   &  6s+ 2S   & 39p+ 2P* & 72&  *\\
 8405.63&     0.046&     0.009&  Ne II   &  8405.62&        &  4p 2S*   & 5s  2P&  2&  2\\
 8409.52&     0.044&     0.008&  He II   &  8409.80& 6.38   &  6s+ 2S   & 38p+ 2P* & 72&  *\\
 8413.46&     1.537&     0.288&  H I     &  8413.32& P19    &   3d+ 2D  & 19f+ 2F*& 18&  *\\
 8422.08&     0.137&     0.026&  He I    &  8421.80& 3.18   &  3d  3D   & 18p  3p*& 15&  *\\
        &         *&         *&  He II   &  8421.55& 6.37   &  6s+ 2S   & 37p+ 2P* & 72&  *\\
 8433.95&     0.395&     0.074&  [Cl III]&  8433.70&        &   3p3 2D* &  3p3 2P*&  4&  4\\
        &         *&         *&  He II   &  8434.38& 6.36   &  6s+ 2S   & 36p+ 2P* & 72&  *\\
 8438.10&     1.765&     0.328&  H I     &  8438.00& P18    &   3d+ 2D  & 18f+ 2F*& 18&  *\\
 8446.58&     1.535&     0.285&  O I     &  8446.36& V4     &   3s  3S* &  3p  3P &  3&  5\\
        &         *&         *&  He II   &  8448.39& 6.35   &  6s+ 2S   & 35p+ 2P* & 72&  *\\ 
 8451.66&     0.073&     0.014&  He I    &  8451.10& 3.17   &  3d  3D   & 17p  3p*& 15&  *\\    
 8459.19&     0.012&     0.002&  Ne II   &  8459.86&        &  3d$'$ 2S   & 4p$'$ 2P* &  2&  2\\
 8463.71&     0.067&     0.012&  He II   &  8463.70& 6.34   &  6s+ 2S   & 34p+ 2P* & 72&  *\\     
 8467.41&     2.041&     0.376&  H I     &  8467.26& P17    &   3d+ 2D  & 17f+ 2F*& 18&  *\\
 8480.94&     0.395&     0.073&  [Cl III]&  8480.85&        &   3p3 2D* &  3p3 2P*&  6&  4\\
        &         *&         *&  He II   &  8480.67& 6.33   &  6s+ 2S   & 33p+ 2P* & 72&  *\\
 8486.37&     0.062&     0.011&  He I    &  8486.16& 3.16   &   3d  3D   & 16d  3p*& 15&  *\\                  
 8488.93&     0.026&     0.005&  He I    &  8488.62& 3.16   &   3d  3D   & 16p  3p*& 15&  *\\  
 8499.93&     0.397&     0.073&  [Ni III]&  8499.60&        &   3d8 3F  &  3d8 1D &  5&  5\\
        &         *&         *&  He II   &  8498.90& 6.32   &  6s+ 2S   & 32p+ 2P* & 72&  *\\
 8502.63&     2.825&     0.516&  H I     &  8502.49& P16    &   3d+ 2D  & 16f+ 2F*& 18&  *\\
        &         *&         *&  [Cl III]&  8502.00&        &   3p3 2D* & 3p3 2P* & 4 &  2\\
 8519.40&     0.103&     0.019&  He II   &  8519.40& 6.31   &  6s+ 2S   & 31p+ 2P* & 72&  *\\     
 8529.17&     0.092&     0.017&  He I    &  8529.05& 3.15   &   3d  3D  &  15f 3F* & 15&  *\\
 8531.76&     0.028&     0.005&  He I    &  8531.40& 3.15   &   3d  3D  &  15p 3F* & 15&   \\
 8541.92&     0.102&     0.018&  He II   &  8541.80& 6.30   &   6s+ 2S   & 30p+ 2P* & 72&  *\\
 8545.55&     3.044&     0.551&  H I     &  8545.38& P15    &   3d+ 2D  & 15f+ 2F*& 18&  *\\
        &         *&         *&  [Cl III]&  8549.00&        &   3p3 2D* & 3p3 2P* &  6&  2\\
 8567.15&     0.138&     0.025&  He II   &  8566.99& 6.29   &   6s+ 2S   & 29p+ 2P* & 72&  *\\
        &         *&         *&  N I     &  8567.74& V8     &   3s  2P  &  3p  2P*&  2&  4\\ 
 8578.85&     1.809&     0.324&  [Cl II] &  8578.70&        &   3p4 3P  &  3p4 1D &  5&  5\\
 8582.52&     0.253&     0.045&  He I    &  8582.54& 3.10   &   3p  3P* &  10d  3D&  9&  9\\
 8594.88&     0.154&     0.027&  He II   &  8594.91& 6.28   &   6s+ 2S   & 28p+ 2P* & 72&  *\\
        &         *&         *&  N I     &  8594.00& V8     &   3s  2P  &  3p  2P*&  2&  2\\
 8598.55&     4.016&     0.715&  H I     &  8598.39& P14    &   3d+ 2D  & 14f+ 2F*& 18&  *\\
 8608.34&     0.017&     0.003&  He I    &  8608.36& 3.15   &   3p 1P*  &  15d 1D &  3&  5\\
 8616.95&     0.347&     0.061&  [Fe II] &  8616.95&        &   4s  4H  &  4s  2I & 14& 14\\
 8626.43&     0.142&     0.025&  He II   &  8626.10& 6.27   &   6s+ 2S  &  27p+ 2P* & 72&  *\\     
 8633.28&     0.020&     0.003&  He I    &  8632.82& 3.10   &   3p 3P*  &  10s 3S &  9&  9\\
 8648.49&     0.119&     0.021&  He I    &  8648.10& 3.13   &   3d  3D  &  13f 3F*& 15&  *\\
 8651.22&     0.047&     0.008&  He I    &  8651.70& 3.13   &   3d  3D  &  13d 3F*& 15&  *\\
 8661.95&     0.293&     0.051&  He II   &  8661.40& 6.26   &   6s+ 2S  &  26p+ 2P* & 72&  *\\   
 8665.15&     5.134&     0.897&  H I     &  8665.02& P13    &   3d+ 2D  & 13f+ 2F*& 18&  *\\
        &         *&         *&  C III   &  8665.22& V45    &   5f  3F* &  6g  3G &  9& 11\\
 8680.35&     0.035&     0.006&  N I     &  8680.28& V1     &   3s  4P  &  3p  4D*&  6&  8\\
 8683.41&     0.032&     0.006&  N I     &  8683.40& V1     &   3s  4P  &  3p  4D*&  4&  6\\
 8685.95&     0.026&     0.005&  N I     &  8686.15& V1     &   3s  4P  &  3p  4D*&  2&  4\\
 8701.75&     0.201&     0.035&  He II   &  8701.30& 6.25   &   6s+ 2S  &  25p+ 2P* & 72&  *\\
        &         *&         *&  N I     &  8703.25& V1     &   3s  4P  &  3p  4D*&  2&  2\\      
 8705.86&     0.047&     0.008&  O II    &  8705.81&        &   4d  4F  &  5f  F2*&  8&  6\\
 8711.79&     0.024&     0.004&  N I     &  8711.70& V1     &   3s  4P  &  3p 4D* &  4&  4\\    
 8719.41&     0.006&     0.001&  N I     &  8718.83& V1     &   3s  4P  &  3p 4D* &  6&  6\\     
 8721.72&     0.007&     0.001&  Ne II   &  8721.89&        &   3d  4P  &  4p 2D* &  4&  4\\
 8727.25&     1.473&     0.253&  [C I]   &  8727.13&        &   2p2 1D  &  2p2 1S &  5&  1\\
        &         *&         *&  [Fe III]&  8728.84&        &   3d6 3P  &  3d6 3D &  5&  7\\
        &         *&         *&  N I     &  8728.89& V1     &   3s  4P  &  3p  4D*&  4&  2\\     
        &         *&         *&  [Fe VII]&  8729.90&        &   3d2 1D  &  3d2 1G &  5&  9\\
	&         *&         *&  He I    &  8729.95& 3.13   &   3p 1P*  &  13d 1D &  3&  5\\ 
 8733.60&     0.172&     0.030&  He I    &  8733.30& 3.12   &   3d  3D  &  12f 3F*& 15&  *\\
 8736.31&     0.070&     0.012&  He I    &  8735.90& 3.12   &   3d  3D  &  12d 3F*& 15&  *\\
 8740.53&     0.038&     0.007&  He I    &  8740.04& 3.12   &   3d  3D  &  12p 3F*& 15&  *\\
 8747.19&     0.292&     0.050&  He II   &  8747.00& 6.24   &   6s+ 2S  & 24p+ 2P* & 72&  *\\
         &        *&         *&  N I     &  8747.37& V1     &   3s  4P  &  4d  4D*&  6&  4\\
 8750.65&     5.631&     0.962&  H I     &  8750.48& P12    &   3d+ 2D  & 12f+ 2F*& 18&  *\\
 8776.86&     0.144&     0.024&  He I    &  8776.60& 3.9    &   3p 3P*  &  9d  3D &  1&  3\\
 8789.18&     0.008&     0.001&  O II    &  8788.83&        &   4d  4F  &  5f G4* &  6&  8\\
 8794.87&     0.090&     0.015&  C II    &  8793.80& V28.01 &   3p$'$ 2D  &  3d$'$ 2F*&  6&  8\\
 8799.22&     0.304&     0.051&  C II    &  8799.10& V28.01 &   3p$'$ 2D  &  3d$'$ 2F*&  4&  6\\
        &         *&         *&  He II   &  8798.90& 6.23   &   6s+ 2S  &  23p+ 2P* & 72&  *\\ 
        &         *&         *& [P I]    &  8799.61&        &   3p3 4S* &  3p3 2D*&  4&  4\\
 8806.93&     0.037&     0.006&  Mg I    &  8806.76& V7     &   3p  1P* &  3d  1D &  3&  5\\
 8816.76&     0.018&     0.003&  He I    &  8816.50& 3.12   &   3p  1P* &  12d  1D& 3&  5\\
 8829.90&     0.063&     0.011&  [S III] &  8829.40&        &   3p2 3P  &  3p2 1D &  1&  5\\
        &         *&         *&  He I    &  8830.61& 3.12   &   3p  1P* &  12s  1S&  3&  1\\
 8845.54&     0.285&     0.048&  He I    &  8845.20& 3.11   &   3d  3D  &  11f 3F*& 15&  *\\
        &         *&         *&  He I    &  8846.46& 3.11   &   3d  1D  &  11p 1P*&  5&  3\\ 
        &         *&         *&  [Ba V]  &  8845.64&        &   5p4 3P  &  5p4 3P &  5&  1\\
 8849.00&     0.148&     0.025&  He I    &  8849.00& 3.9    &   3p 3P*  &  9s  3S &  9&  9\\
 8854.31&     0.051&     0.009&  He I    &  8854.19& 3.11   &   3d  3D  &  11p 3P*& 15&  *\\
        &         *&         *&  [Se III]&  8854.20&        &   4p2 3P  &  4p2 1D &  3&  5\\
 8858.99&     0.427&     0.071&  He II   &  8859.25& 6.22   &   6s+ 2S  &  22p+ 2P* & 72&  *\\
 8862.92&     7.753&     1.288&  H I     &  8862.79& P11    &   3d+ 2D  &  1f+ 2F*& 18&  *\\
 8873.40&     0.075&     0.012&  C I     &  8873.39& V49    &   3p  1D  &  5s 1P* &  5&  3\\
 8892.05&     0.194&     0.032&  [Fe II] &  8891.91&        &   3d7 4F  &  3d7 4P &  8&  4\\
 8899.05&     0.041&     0.007&  C I     &  8899.31&        &   3d 1D*  &  8p  1D &  5&  5\\
        &         *&         *&  Ne II   &  8899.33&        &   4p 2P* & 3d$'$ 2P &  2&  4\\
 8914.91&     0.044&     0.007&  He I    &  8914.83& 3.7    &   3s  1S &   7p 1P* &  1&  3\\
 8929.31&     0.429&     0.070&  N V     &  8930.43&        &   9g  2G  &  11f 2F*&  18& 14\\
        &         *&         *&  He II   &  8929.21& 6.21   &   6s+ 2S  &  21p+ 2P* & 72&  *\\
 8968.78&     0.109&     0.018&  Ne I    &  8968.53&        &   4s 2[2]*&  6p 2[1]&  5&  3\\
 8973.66&    0.071:&     0.011&  Fe II   &  8973.95&        &   4D sp6D*&  5D 5d4D& 8&  6\\
        &         *&         *&  Fe II   &  8974.52&        &   w4G*    &  5D 5d4D& 6&  6\\
 8978.02&     0.160&     0.026&  ?       & *&        &           &         &  *&  *\\
 8982.74&     0.147&     0.024&  N II    &  8983.28&V65.03a &   4d 1D*  &  5f 1[3]&  5&  7\\
 8985.13&     0.160&     0.026&  ?       & *&        &           &         &  *&  *\\
 8989.72&     0.144&     0.023&  Mg I    &  8989.03&        &  4p 3P*   &  8s  3S &  1&  3\\
 8997.28&     0.550&     0.089&  He I    &  8997.04& 3.10  &   3d  3D & 10f 3F*  & 15&  *\\
 9002.18&     0.078&     0.013&  Fe II   &  9002.37&        &  4f 4[5]* &  5D 6d6D& 10& 10\\
 9005.57&     0.077&     0.012&  O II    &  9005.43&        &   4p 2D*  &  4s$'$ 2D&  6&  4\\
 9011.30&     0.525&     0.084&  He II   &  9011.20& 6.20   &   6s+ 2S  &  20p+ 2P* & 72&  *\\
        &         *&         *&  [Rb IV] &  9008.75&        &   4p4 3P  & 4p4 1D  &  3&  5\\
        &         *&         *&  He I    &  9009.28& 3.10   &   3d  3D  & 10p 3P* &  3&  1\\
 9015.04&    12.500&     2.000&  H I     &  9015.00& P10    &   3d+ 2D  & 10f+ 2F*& 18&  *\\
 9033.93&     0.006&     0.001&  [Fe II] &  9033.50&        &   3d7 4F  & 3d7 4P  &  6&  2\\   
 9052.12&     0.072&     0.012&  [Fe II] &  9051.95&        &   3d7 4F  & 3d7 4P  &  8&  6\\
 9069.19&    --$^b$&     --   &  [S III]  &  9069.19&        &   3p2 3P  & 3p2 1D  &  3&  5\\
 9095.36&     0.390&     0.061&  C I     &  9095.47&        &   3d  3D* &  9p  3D &  5&  7\\
 9103.21&     0.185&     0.029&  ?       & *&        &           &         &  *&  *\\
 9109.01&     0.681&     0.107&  He II   &  9108.50& 6.19   &   6s+ 2S  &  19p+ 2P* & 72&  *\\
 9123.78&     0.895&     0.140&  [Cl II] &  9123.60&        &   3p4 3P  &  3p4 1D &  3&  5\\
 9133.32&    0.213:&     0.033&  [Fe II] &  9133.62&        &   3d7 2G  &  4s  2F &  8&  8\\
\end{longtable}
\begin{tabular}{cccc}
\hline\hline
{Wavelength} & {Ion}  & {$F(\lambda)$}$^{\mathrm{a}}$     & {$I(\lambda)$}\\
{(\AA)}  &  &  &
{[$I({\rm H}\beta)=100$]}      \\
\hline
1240 &   N V          &0.15 &   35.94  \\
1335 &   C II         &0.09 &   10.56  \\
1400 &   O IV]+Si IV  &0.60 &   49.54  \\
1485 &   N IV]        &0.65 &   42.28  \\
1548 &   C IV         &12.5 &  695.97  \\
1551 &   C IV         &7.77 &  430.00  \\
1573 &   C III+[Ne V] &0.21 &   11.10  \\
1602 &   [Ne IV]      &0.27 &   13.80  \\
1640 &   He II        &4.40 &  211.23  \\
1663 &   O III]       &0.74 &   34.51  \\
1750 &   N III]       &0.60 &   27.06  \\
1883 &   [Si III]      &0.04 &    2.29  \\
1892 &   Si III]      &0.05 &    3.00  \\
1906 &   [C III]       &4.40 &  280.75  \\
1908 &   C III]       &7.00 &  446.49  \\
2324 &   [O III]+CII] &1.90 &  185.00  \\
2422 &   [Ne IV]      &1.20 &   54.14  \\
2425 &   [Ne IV]      &0.45 &   19.96  \\
2470 &   [O II]       &0.76 &   25.73  \\
2512 &   He II        &0.25 &    6.65  \\
2732 &   He II        &0.56 &    6.68  \\
2783 &   [Mg V]       &0.92 &    9.53  \\
2796 &   Mg II        &1.04 &   10.46  \\
2804 &   Mg II        &1.68 &   16.56  \\
2830 &   He I         &0.16 &    1.48  \\
2929 &   [Mg V]       &0.45 &    3.39  \\
3024 &   O III        &0.87 &    5.53  \\
3046 &   O III        &1.33 &    8.19  \\
3134 &   O III        &9.71 &   52.30  \\
3203 &   He II        &3.05 &   14.95  \\
\hline\end{tabular}
